Quasi-Maximum Likelihood Estimation for a Genuinely Unbalanced Dynamic Network Panel Data Model

This paper develops quasi-maximum likelihood estimation for genuinely unbalanced dynamic network panel data models. We first study a baseline one-way fixed effect specification and then extend the framework to two-way fixed effects. The model accommodates contemporaneous and lagged network spillovers, temporal dependence, and a listing effect that operates when a unit first appears in the panel. For the baseline specification, we establish consistency and asymptotic normality of the QMLE, characterize the incidental-parameter bias, and propose a bias-corrected estimator. We further provide a consistent estimator of the asymptotic covariance matrix, to enable feasible inference. Under the two-way fixed effect extension, we derive the corresponding asymptotic distribution, bias correction, and covariance matrix estimator, accounting for the additional bias component induced by the time fixed effects. Monte Carlo simulations examine the finite sample performance of the proposed estimators and inference procedure. An empirical application to Airbnb listings from New Zealand and New York City reveals region-specific patterns in spatial and temporal price transmission, highlighting the importance of modeling genuine unbalancedness in dynamic network settings.

==> (inline-0) <==
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0093 & 0.0605 & -0.1358 & -0.0929 & -0.0337 & -0.2862 & $N=100$ & BIAS & 0.0004 & 0.0141 & -0.0321 & -0.0147 & -0.0029 & -0.0694 \\
 & SD & 0.0307 & 0.0468 & 0.0440 & 0.1348 & 0.0613 & 0.0613 &  & SD & 0.0141 & 0.0203 & 0.0185 & 0.1098 & 0.0263 & 0.0352 \\
 & RMSE & 0.0321 & 0.0765 & 0.1428 & 0.1638 & 0.0700 & 0.2927 &  & RMSE & 0.0141 & 0.0247 & 0.0370 & 0.1108 & 0.0264 & 0.0778 \\
 & 95\%CP & 0.9100 & 0.7650 & 0.1200 & 0.8810 & 0.9000 & 0.0100 &  & 95\%CP & 0.9470 & 0.9070 & 0.6060 & 0.9570 & 0.9410 & 0.5100 \\
 & 90\%CP & 0.8370 & 0.6700 & 0.0670 & 0.8260 & 0.8310 & 0.0020 &  & 90\%CP & 0.8870 & 0.8320 & 0.4840 & 0.9040 & 0.8990 & 0.3840 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0062} & \textbf{0.0212} & \textbf{-0.0481} & \textbf{-0.0345} & \textbf{-0.0112} & \textbf{-0.1083} &  & BIAS & \textbf{0.0000} & \textbf{0.0006} & \textbf{-0.0031} & \textbf{-0.0074} & \textbf{-0.0006} & \textbf{-0.0105} \\
 & SD & \textbf{0.0308} & 0.0484 & 0.0458 & \textbf{0.1341} & \textbf{0.0612} & 0.0744 &  & SD & 0.0141 & 0.0206 & 0.0188 & 0.1099 & \textbf{0.0262} & 0.0371 \\
 & RMSE & \textbf{0.0314} & \textbf{0.0528} & \textbf{0.0664} & \textbf{0.1385} & \textbf{0.0623} & \textbf{0.1314} &  & RMSE & 0.0141 & \textbf{0.0206} & \textbf{0.0191} & \textbf{0.1102} & \textbf{0.0262} & \textbf{0.0386} \\
 & 95\%CP & \textbf{0.9200} & \textbf{0.9180} & \textbf{0.7850} & \textbf{0.9380} & \textbf{0.9430} & \textbf{0.6750} &  & 95\%CP & 0.9460 & \textbf{0.9490} & \textbf{0.9500} & 0.9590 & \textbf{0.9460} & \textbf{0.9310} \\
 & 90\%CP & \textbf{0.8490} & \textbf{0.8530} & \textbf{0.6910} & \textbf{0.8710} & \textbf{0.8740} & \textbf{0.5500} &  & 90\%CP & \textbf{0.8880} & \textbf{0.9170} & \textbf{0.8890} & 0.9090 & 0.9030 & \textbf{0.8840} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0061 & 0.0583 & -0.1302 & -0.0861 & -0.0316 & -0.2766 & $N=400$ & BIAS & 0.0003 & 0.0145 & -0.0317 & -0.0069 & -0.0026 & -0.0660 \\
 & SD & 0.0153 & 0.0225 & 0.0215 & 0.0645 & 0.0300 & 0.0311 &  & SD & 0.0068 & 0.0101 & 0.0094 & 0.0573 & 0.0129 & 0.0177 \\
 & RMSE & 0.0165 & 0.0625 & 0.1320 & 0.1076 & 0.0435 & 0.2784 &  & RMSE & 0.0068 & 0.0176 & 0.0331 & 0.0577 & 0.0131 & 0.0683 \\
 & 95\%CP & 0.9050 & 0.2960 & 0.0000 & 0.7510 & 0.8230 & 0.0000 &  & 95\%CP & 0.9470 & 0.7290 & 0.0810 & 0.9430 & 0.9450 & 0.0410 \\
 & 90\%CP & 0.8260 & 0.1980 & 0.0000 & 0.6390 & 0.7240 & 0.0000 &  & 90\%CP & 0.8990 & 0.6200 & 0.0390 & 0.8840 & 0.9120 & 0.0220 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0032} & \textbf{0.0179} & \textbf{-0.0426} & \textbf{-0.0282} & \textbf{-0.0095} & \textbf{-0.0963} &  & BIAS & \textbf{-0.0001} & \textbf{0.0009} & \textbf{-0.0028} & \textbf{0.0004} & \textbf{-0.0003} & \textbf{-0.0071} \\
 & SD & \textbf{0.0152} & 0.0232 & 0.0221 & \textbf{0.0635} & \textbf{0.0299} & 0.0378 &  & SD & 0.0068 & 0.0103 & 0.0096 & 0.0570 & 0.0129 & 0.0187 \\
 & RMSE & \textbf{0.0156} & \textbf{0.0293} & \textbf{0.0479} & \textbf{0.0695} & \textbf{0.0313} & \textbf{0.1035} &  & RMSE & 0.0068 & \textbf{0.0103} & \textbf{0.0100} & \textbf{0.0570} & \textbf{0.0129} & \textbf{0.0200} \\
 & 95\%CP & \textbf{0.9230} & \textbf{0.8910} & \textbf{0.4940} & \textbf{0.9320} & \textbf{0.9360} & \textbf{0.2560} &  & 95\%CP & \textit{0.9470} & \textbf{0.9470} & \textbf{0.9320} & 0.9390 & \textbf{0.9510} & \textbf{0.9250} \\
 & 90\%CP & \textbf{0.8560} & \textbf{0.8090} & \textbf{0.3820} & \textbf{0.8830} & \textbf{0.8850} & \textbf{0.1660} &  & 90\%CP & 0.8940 & \textbf{0.9000} & \textbf{0.8740} & \textbf{0.8980} & \textbf{0.9110} & \textbf{0.8710} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0055 & 0.0591 & -0.1305 & -0.0868 & -0.0329 & -0.2748 & $N=1600$ & BIAS & 0.0003 & 0.0147 & -0.0319 & -0.0083 & -0.0025 & -0.0653 \\
 & SD & 0.0077 & 0.0118 & 0.0108 & 0.0322 & 0.0152 & 0.0155 &  & SD & 0.0035 & 0.0050 & 0.0047 & 0.0268 & 0.0066 & 0.0091 \\
 & RMSE & 0.0095 & 0.0602 & 0.1310 & 0.0926 & 0.0363 & 0.2752 &  & RMSE & 0.0035 & 0.0155 & 0.0323 & 0.0281 & 0.0070 & 0.0659 \\
 & 95\%CP & 0.8560 & 0.0020 & 0.0000 & 0.2400 & 0.4000 & 0.0000 &  & 95\%CP & 0.9500 & 0.1890 & 0.0000 & 0.9500 & 0.9380 & 0.0000 \\
 & 90\%CP & 0.7740 & 0.0010 & 0.0000 & 0.1650 & 0.2880 & 0.0000 &  & 90\%CP & 0.8980 & 0.1120 & 0.0000 & 0.8970 & 0.8770 & 0.0000 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0028} & \textbf{0.0185} & \textbf{-0.0427} & \textbf{-0.0287} & \textbf{-0.0109} & \textbf{-0.0940} &  & BIAS & \textbf{-0.0002} & \textbf{0.0011} & \textbf{-0.0031} & \textbf{-0.0010} & \textbf{-0.0003} & \textbf{-0.0064} \\
 & SD & \textbf{0.0076} & 0.0122 & 0.0114 & \textbf{0.0320} & \textbf{0.0151} & 0.0187 &  & SD & \textbf{0.0035} & 0.0051 & 0.0048 & 0.0269 & 0.0066 & 0.0096 \\
 & RMSE & \textbf{0.0081} & \textbf{0.0222} & \textbf{0.0442} & \textbf{0.0430} & \textbf{0.0186} & \textbf{0.0959} &  & RMSE & \textbf{0.0035} & \textbf{0.0052} & \textbf{0.0057} & \textbf{0.0269} & \textbf{0.0066} & \textbf{0.0115} \\
 & 95\%CP & \textbf{0.9020} & \textbf{0.6440} & \textbf{0.0230} & \textbf{0.8600} & \textbf{0.8880} & \textit{0.0000} &  & 95\%CP & 0.9480 & \textbf{0.9540} & \textbf{0.8960} & 0.9710 & \textbf{0.9520} & \textbf{0.8850} \\
 & 90\%CP & \textbf{0.8490} & \textbf{0.5270} & \textbf{0.0100} & \textbf{0.7800} & \textbf{0.7980} & \textit{0.0000} &  & 90\%CP & 0.8970 & \textbf{0.9090} & \textbf{0.8180} & 0.9070 & \textbf{0.9080} & \textbf{0.7870} \\ \hline
\end{tabular}
}

\newsavebox{\mytableA}
\savebox{\mytableA}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0108 & 0.0183 & -0.0851 & -0.0525 & -0.0181 & -0.1671 & $N=100$ & BIAS & 0.0005 & 0.0049 & -0.0234 & -0.0055 & -0.0025 & -0.0405 \\
 & SD & 0.0301 & 0.0303 & 0.0261 & 0.1506 & 0.0425 & 0.0498 &  & SD & 0.0144 & 0.0158 & 0.0120 & 0.1437 & 0.0190 & 0.0269 \\
 & RMSE & 0.0320 & 0.0354 & 0.0890 & 0.1594 & 0.0462 & 0.1744 &  & RMSE & 0.0144 & 0.0165 & 0.0263 & 0.1438 & 0.0191 & 0.0486 \\
 & 95\%CP & 0.9140 & 0.8950 & 0.0790 & 0.9360 & 0.9200 & 0.1180 &  & 95\%CP & 0.9590 & 0.9550 & 0.4820 & 0.9480 & 0.9570 & 0.6600 \\
 & 90\%CP & 0.8360 & 0.8230 & 0.0410 & 0.8730 & 0.8610 & 0.0590 &  & 90\%CP & 0.9090 & 0.8870 & 0.3490 & 0.9050 & 0.9020 & 0.5310 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0050} & \textbf{0.0041} & \textbf{-0.0214} & \textbf{-0.0128} & \textbf{-0.0034} & \textbf{-0.0485} &  & BIAS & \textbf{0.0004} & \textbf{-0.0002} & \textbf{-0.0021} & \textbf{0.0011} & \textbf{-0.0008} & \textbf{-0.0061} \\
 & SD & \textbf{0.0301} & 0.0308 & 0.0265 & \textbf{0.1499} & 0.0426 & 0.0565 &  & SD & 0.0144 & 0.0159 & 0.0121 & \textbf{0.1431} & \textbf{0.0189} & 0.0277 \\
 & RMSE & \textbf{0.0305} & \textbf{0.0310} & \textbf{0.0341} & \textbf{0.1504} & \textbf{0.0428} & \textbf{0.0744} &  & RMSE & 0.0144 & \textbf{0.0159} & \textbf{0.0123} & \textbf{0.1431} & \textbf{0.0189} & \textbf{0.0284} \\
 & 95\%CP & \textbf{0.9240} & \textbf{0.9560} & \textbf{0.8700} & \textbf{0.9490} & \textbf{0.9380} & \textbf{0.8380} &  & 95\%CP & 0.9600 & 0.9600 & \textbf{0.9270} & 0.9550 & 0.9600 & \textbf{0.9350} \\
 & 90\%CP & \textbf{0.8590} & \textbf{0.8920} & \textbf{0.7740} & \textbf{0.8960} & \textbf{0.8860} & \textbf{0.7460} &  & 90\%CP & \textbf{0.9070} & 0.9140 & \textbf{0.8790} & \textbf{0.8960} & \textbf{0.9010} & \textbf{0.8860} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0088 & 0.0211 & -0.0844 & -0.0501 & -0.0206 & -0.1594 & $N=400$ & BIAS & -0.0003 & 0.0058 & -0.0234 & -0.0064 & -0.0009 & -0.0373 \\
 & SD & 0.0147 & 0.0156 & 0.0133 & 0.0766 & 0.0206 & 0.0253 &  & SD & 0.0074 & 0.0085 & 0.0059 & 0.0705 & 0.0097 & 0.0139 \\
 & RMSE & 0.0172 & 0.0262 & 0.0854 & 0.0916 & 0.0291 & 0.1613 &  & RMSE & 0.0074 & 0.0102 & 0.0242 & 0.0708 & 0.0098 & 0.0398 \\
 & 95\%CP & 0.8960 & 0.7090 & 0.0000 & 0.8810 & 0.8260 & 0.0000 &  & 95\%CP & 0.9520 & 0.9040 & 0.0230 & 0.9600 & 0.9490 & 0.2090 \\
 & 90\%CP & 0.8180 & 0.6080 & 0.0000 & 0.8050 & 0.7340 & 0.0000 &  & 90\%CP & 0.9100 & 0.8110 & 0.0060 & 0.9010 & 0.8950 & 0.1420 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0031} & \textbf{0.0050} & \textbf{-0.0205} & \textbf{-0.0118} & \textbf{-0.0058} & \textbf{-0.0398} &  & BIAS & -0.0005 & \textbf{0.0005} & \textbf{-0.0021} & \textbf{-0.0002} & \textbf{0.0008} & \textbf{-0.0028} \\
 & SD & 0.0148 & 0.0158 & \textbf{0.0132} & 0.0768 & \textbf{0.0205} & 0.0286 &  & SD & 0.0074 & 0.0085 & 0.0060 & 0.0709 & \textbf{0.0097} & 0.0143 \\
 & RMSE & \textbf{0.0151} & \textbf{0.0166} & \textbf{0.0244} & \textbf{0.0777} & \textbf{0.0213} & \textbf{0.0490} &  & RMSE & 0.0075 & \textbf{0.0085} & \textbf{0.0063} & 0.0709 & \textbf{0.0097} & \textbf{0.0146} \\
 & 95\%CP & \textbf{0.9370} & \textbf{0.9350} & \textbf{0.6270} & \textbf{0.9280} & \textbf{0.9500} & \textbf{0.6610} &  & 95\%CP & 0.9530 & \textbf{0.9480} & \textbf{0.9250} & \textbf{0.9590} & 0.9460 & \textbf{0.9320} \\
 & 90\%CP & \textbf{0.8830} & \textbf{0.8850} & \textbf{0.5060} & \textbf{0.8720} & \textbf{0.8940} & \textbf{0.5500} &  & 90\%CP & \textit{0.9100} & \textbf{0.9030} & \textbf{0.8630} & \textbf{0.9000} & \textbf{0.9040} & \textbf{0.8540} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0091 & 0.0211 & -0.0842 & -0.0504 & -0.0192 & -0.1598 & $N=1600$ & BIAS & 0.0000 & 0.0055 & -0.0233 & -0.0067 & -0.0019 & -0.0379 \\
 & SD & 0.0076 & 0.0075 & 0.0069 & 0.0357 & 0.0102 & 0.0124 &  & SD & 0.0038 & 0.0043 & 0.0028 & 0.0353 & 0.0047 & 0.0066 \\
 & RMSE & 0.0119 & 0.0224 & 0.0845 & 0.0618 & 0.0218 & 0.1603 &  & RMSE & 0.0038 & 0.0070 & 0.0235 & 0.0359 & 0.0051 & 0.0384 \\
 & 95\%CP & 0.7300 & 0.2210 & 0.0000 & 0.7390 & 0.5500 & 0.0000 &  & 95\%CP & 0.9520 & 0.7340 & 0.0000 & 0.9460 & 0.9380 & 0.0010 \\
 & 90\%CP & 0.6220 & 0.1360 & 0.0000 & 0.6300 & 0.4060 & 0.0000 &  & 90\%CP & 0.9040 & 0.6230 & 0.0000 & 0.8840 & 0.8800 & 0.0000 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0034} & \textbf{0.0045} & \textbf{-0.0204} & \textbf{-0.0122} & \textbf{-0.0046} & \textbf{-0.0402} &  & BIAS & -0.0002 & \textbf{0.0001} & \textbf{-0.0019} & \textbf{-0.0005} & \textbf{-0.0003} & \textbf{-0.0034} \\
 & SD & \textbf{0.0076} & 0.0076 & 0.0069 & \textbf{0.0357} & \textbf{0.0101} & 0.0140 &  & SD & \textbf{0.0038} & 0.0043 & 0.0029 & \textbf{0.0352} & \textbf{0.0047} & 0.0068 \\
 & RMSE & \textbf{0.0083} & \textbf{0.0088} & \textbf{0.0215} & \textbf{0.0377} & \textbf{0.0111} & \textbf{0.0426} &  & RMSE & \textbf{0.0038} & \textbf{0.0043} & \textbf{0.0034} & \textbf{0.0352} & \textbf{0.0047} & \textbf{0.0076} \\
 & 95\%CP & \textbf{0.9030} & \textbf{0.9160} & \textbf{0.1190} & \textbf{0.9350} & \textbf{0.9390} & \textbf{0.1590} &  & 95\%CP & \textbf{0.9510} & \textbf{0.9500} & \textbf{0.8950} & \textbf{0.9520} & 0.9560 & \textbf{0.9190} \\
 & 90\%CP & \textbf{0.8380} & \textbf{0.8550} & \textbf{0.0690} & \textbf{0.8920} & \textbf{0.8860} & \textbf{0.1000} &  & 90\%CP & \textbf{0.9020} & \textbf{0.8920} & \textbf{0.8180} & \textbf{0.8950} & \textbf{0.9080} & \textbf{0.8600} \\ \hline
\end{tabular}
}

\newsavebox{\mytableB}
\savebox{\mytableB}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0161 & 0.0157 & -0.1499 & -0.1251 & -0.0489 & -0.2990 & $N=100$ & BIAS & -0.0009 & 0.0091 & -0.0345 & -0.0206 & -0.0045 & -0.0708 \\
 & SD & 0.0377 & 0.0418 & 0.0429 & 0.1369 & 0.0606 & 0.0598 &  & SD & 0.0168 & 0.0182 & 0.0151 & 0.1105 & 0.0260 & 0.0347 \\
 & RMSE & 0.0410 & 0.0446 & 0.1559 & 0.1854 & 0.0779 & 0.3049 &  & RMSE & 0.0168 & 0.0204 & 0.0376 & 0.1124 & 0.0264 & 0.0788 \\
 & 95\%CP & 0.8990 & 0.9620 & 0.0420 & 0.8450 & 0.8640 & 0.0040 &  & 95\%CP & 0.9460 & 0.9340 & 0.3760 & 0.9520 & 0.9450 & 0.4690 \\
 & 90\%CP & 0.8230 & 0.8890 & 0.0190 & 0.7660 & 0.7760 & 0.0010 &  & 90\%CP & 0.8790 & 0.8570 & 0.2590 & 0.8980 & 0.8900 & 0.3560 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0093} & \textbf{0.0056} & \textbf{-0.0570} & \textbf{-0.0494} & \textbf{-0.0183} & \textbf{-0.1235} &  & BIAS & \textbf{-0.0003} & \textbf{0.0003} & \textbf{-0.0044} & \textbf{-0.0089} & \textbf{-0.0009} & \textbf{-0.0122} \\
 & SD & 0.0379 & 0.0423 & 0.0431 & \textbf{0.1356} & 0.0608 & 0.0723 &  & SD & 0.0168 & 0.0184 & \textbf{0.0151} & \textbf{0.1104} & \textbf{0.0259} & 0.0365 \\
 & RMSE & \textbf{0.0390} & \textbf{0.0426} & \textbf{0.0715} & \textbf{0.1443} & \textbf{0.0635} & \textbf{0.1431} &  & RMSE & \textbf{0.0168} & \textbf{0.0184} & \textbf{0.0157} & \textbf{0.1107} & \textbf{0.0259} & \textbf{0.0385} \\
 & 95\%CP & \textbf{0.9100} & \textbf{0.9570} & \textbf{0.6890} & \textbf{0.9300} & \textbf{0.9300} & \textbf{0.5810} &  & 95\%CP & 0.9450 & \textbf{0.9550} & \textbf{0.9430} & 0.9570 & \textbf{0.9470} & \textbf{0.9290} \\
 & 90\%CP & \textbf{0.8510} & 0.9180 & \textbf{0.5790} & \textbf{0.8690} & \textbf{0.8680} & \textbf{0.4660} &  & 90\%CP & \textbf{0.8820} & \textbf{0.9050} & \textbf{0.8880} & 0.9090 & \textbf{0.8970} & \textbf{0.8710} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0122 & 0.0163 & -0.1432 & -0.1168 & -0.0457 & -0.2880 & $N=400$ & BIAS & -0.0009 & 0.0099 & -0.0338 & -0.0119 & -0.0040 & -0.0673 \\
 & SD & 0.0183 & 0.0212 & 0.0215 & 0.0649 & 0.0300 & 0.0303 &  & SD & 0.0080 & 0.0089 & 0.0078 & 0.0576 & 0.0127 & 0.0173 \\
 & RMSE & 0.0220 & 0.0267 & 0.1448 & 0.1336 & 0.0546 & 0.2896 &  & RMSE & 0.0081 & 0.0133 & 0.0347 & 0.0588 & 0.0134 & 0.0695 \\
 & 95\%CP & 0.8770 & 0.8910 & 0.0000 & 0.5660 & 0.6740 & 0.0000 &  & 95\%CP & 0.9480 & 0.8060 & 0.0040 & 0.9340 & 0.9430 & 0.0310 \\
 & 90\%CP & 0.7870 & 0.8090 & 0.0000 & 0.4500 & 0.5510 & 0.0000 &  & 90\%CP & 0.8870 & 0.7150 & 0.0000 & 0.8850 & 0.9060 & 0.0150 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0060} & \textbf{0.0040} & \textbf{-0.0514} & \textbf{-0.0425} & \textbf{-0.0158} & \textbf{-0.1098} &  & BIAS & \textbf{-0.0004} & \textbf{0.0007} & \textbf{-0.0039} & \textbf{-0.0005} & \textbf{-0.0006} & \textbf{-0.0088} \\
 & SD & \textbf{0.0182} & 0.0214 & \textbf{0.0210} & \textbf{0.0637} & \textbf{0.0299} & 0.0368 &  & SD & 0.0080 & 0.0090 & 0.0078 & \textbf{0.0571} & 0.0127 & 0.0182 \\
 & RMSE & \textbf{0.0192} & \textbf{0.0218} & \textbf{0.0555} & \textbf{0.0766} & \textbf{0.0338} & \textbf{0.1158} &  & RMSE & \textbf{0.0080} & \textbf{0.0091} & \textbf{0.0087} & \textbf{0.0571} & \textbf{0.0127} & \textbf{0.0202} \\
 & 95\%CP & \textbf{0.9190} & \textbf{0.9440} & \textbf{0.2790} & \textbf{0.9180} & \textbf{0.9130} & \textbf{0.1440} &  & 95\%CP & \textbf{0.9500} & \textbf{0.9560} & \textbf{0.9110} & \textbf{0.9410} & \textbf{0.9450} & \textbf{0.9160} \\
 & 90\%CP & \textbf{0.8530} & \textbf{0.8920} & \textbf{0.1880} & \textbf{0.8360} & \textbf{0.8570} & \textbf{0.0860} &  & 90\%CP & \textbf{0.8930} & \textbf{0.9020} & \textbf{0.8310} & \textbf{0.8930} & 0.9100 & \textbf{0.8490} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0118 & 0.0178 & -0.1429 & -0.1164 & -0.0466 & -0.2858 & $N=1600$ & BIAS & -0.0009 & 0.0102 & -0.0337 & -0.0123 & -0.0039 & -0.0667 \\
 & SD & 0.0092 & 0.0107 & 0.0105 & 0.0326 & 0.0150 & 0.0149 &  & SD & 0.0041 & 0.0044 & 0.0038 & 0.0288 & 0.0065 & 0.0087 \\
 & RMSE & 0.0150 & 0.0207 & 0.1432 & 0.1208 & 0.0490 & 0.2862 &  & RMSE & 0.0042 & 0.0111 & 0.0339 & 0.0313 & 0.0076 & 0.0673 \\
 & 95\%CP & 0.7110 & 0.6220 & 0.0000 & 0.0500 & 0.1350 & 0.0000 &  & 95\%CP & 0.9390 & 0.3790 & 0.0000 & 0.9180 & 0.9120 & 0.0000 \\
 & 90\%CP & 0.6060 & 0.4890 & 0.0000 & 0.0260 & 0.0730 & 0.0000 &  & 90\%CP & 0.8900 & 0.2590 & 0.0000 & 0.8590 & 0.8340 & 0.0000 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0056} & \textbf{0.0053} & \textbf{-0.0510} & \textbf{-0.0420} & \textbf{-0.0169} & \textbf{-0.1070} &  & BIAS & \textbf{-0.0004} & \textbf{0.0009} & \textbf{-0.0038} & \textbf{-0.0010} & \textbf{-0.0004} & \textbf{-0.0082} \\
 & SD & 0.0092 & 0.0107 & 0.0105 & \textbf{0.0322} & \textbf{0.0150} & 0.0180 &  & SD & \textbf{0.0041} & 0.0045 & \textbf{0.0038} & \textbf{0.0286} & \textbf{0.0065} & 0.0092 \\
 & RMSE & \textbf{0.0108} & \textbf{0.0120} & \textbf{0.0520} & \textbf{0.0529} & \textbf{0.0226} & \textbf{0.1085} &  & RMSE & \textbf{0.0041} & \textbf{0.0046} & \textbf{0.0054} & \textbf{0.0286} & \textbf{0.0065} & \textbf{0.0123} \\
 & 95\%CP & \textbf{0.8710} & \textbf{0.9180} & \textit{0.0000} & \textbf{0.7500} & \textbf{0.7820} & \textit{0.0000} &  & 95\%CP & 0.9350 & \textbf{0.9530} & \textbf{0.8240} & \textbf{0.9370} & \textbf{0.9510} & \textbf{0.8410} \\
 & 90\%CP & \textbf{0.7920} & \textbf{0.8570} & \textit{0.0000} & \textbf{0.6400} & \textbf{0.6790} & \textit{0.0000} &  & 90\%CP & \textbf{0.8970} & \textbf{0.9050} & \textbf{0.7230} & \textbf{0.8960} & \textbf{0.9000} & \textbf{0.7650} \\ \hline
\end{tabular}
}

\newsavebox{\mytableC}
\savebox{\mytableC}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0038 & 0.0320 & -0.0747 & -0.0403 & -0.0153 & -0.1619 & $N=100$ & BIAS & -0.0005 & 0.0073 & -0.0190 & -0.0038 & -0.0011 & -0.0382 \\
 & SD & 0.0266 & 0.0376 & 0.0308 & 0.1492 & 0.0426 & 0.0905 &  & SD & 0.0130 & 0.0177 & 0.0139 & 0.1431 & 0.0190 & 0.0532 \\
 & RMSE & 0.0268 & 0.0494 & 0.0808 & 0.1545 & 0.0452 & 0.1854 &  & RMSE & 0.0130 & 0.0191 & 0.0236 & 0.1432 & 0.0190 & 0.0655 \\
 & 95\%CP & 0.9260 & 0.8420 & 0.3000 & 0.9410 & 0.9340 & 0.6730 &  & 95\%CP & 0.9250 & 0.9310 & 0.7170 & 0.9540 & 0.9560 & 0.8910 \\
 & 90\%CP & 0.8650 & 0.7670 & 0.2170 & 0.8830 & 0.8760 & 0.5290 &  & 90\%CP & 0.8680 & 0.8740 & 0.5860 & 0.9060 & 0.9060 & 0.8220 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0027} & \textbf{0.0049} & \textbf{-0.0151} & \textbf{-0.0122} & \textbf{-0.0059} & \textbf{-0.0424} &  & BIAS & -0.0009 & \textbf{-0.0002} & \textbf{-0.0010} & \textbf{-0.0005} & \textbf{-0.0002} & \textbf{-0.0035} \\
 & SD & \textbf{0.0264} & 0.0391 & 0.0321 & \textbf{0.1489} & \textbf{0.0424} & 0.1033 &  & SD & 0.0130 & 0.0179 & 0.0141 & 0.1432 & 0.0190 & 0.0551 \\
 & RMSE & \textbf{0.0266} & \textbf{0.0394} & \textbf{0.0355} & \textbf{0.1494} & \textbf{0.0429} & \textbf{0.1117} &  & RMSE & 0.0131 & \textbf{0.0179} & \textbf{0.0142} & 0.1432 & \textbf{0.0190} & \textbf{0.0552} \\
 & 95\%CP & \textbf{0.9270} & \textbf{0.9340} & \textbf{0.8960} & \textbf{0.9450} & \textbf{0.9430} & \textbf{0.9430} &  & 95\%CP & \textbf{0.9260} & \textbf{0.9410} & \textbf{0.9520} & 0.9550 & \textbf{0.9530} & \textbf{0.9330} \\
 & 90\%CP & \textbf{0.8690} & \textbf{0.8610} & \textbf{0.8310} & \textbf{0.8940} & \textbf{0.8920} & \textbf{0.8790} &  & 90\%CP & \textbf{0.8720} & \textbf{0.8830} & \textbf{0.8880} & 0.9070 & 0.9090 & \textbf{0.8830} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0029 & 0.0336 & -0.0752 & -0.0394 & -0.0131 & -0.1528 & $N=400$ & BIAS & 0.0004 & 0.0083 & -0.0195 & -0.0010 & -0.0009 & -0.0376 \\
 & SD & 0.0140 & 0.0181 & 0.0155 & 0.0719 & 0.0211 & 0.0473 &  & SD & 0.0066 & 0.0085 & 0.0070 & 0.0677 & 0.0098 & 0.0263 \\
 & RMSE & 0.0143 & 0.0381 & 0.0767 & 0.0820 & 0.0248 & 0.1599 &  & RMSE & 0.0066 & 0.0118 & 0.0207 & 0.0677 & 0.0098 & 0.0459 \\
 & 95\%CP & 0.9210 & 0.5590 & 0.0010 & 0.9210 & 0.8920 & 0.1590 &  & 95\%CP & 0.9200 & 0.8640 & 0.2160 & 0.9570 & 0.9540 & 0.6930 \\
 & 90\%CP & 0.8400 & 0.4330 & 0.0000 & 0.8630 & 0.8300 & 0.0810 &  & 90\%CP & 0.8610 & 0.7760 & 0.1420 & 0.9030 & 0.9110 & 0.5740 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0020} & \textbf{0.0063} & \textbf{-0.0155} & \textbf{-0.0117} & \textbf{-0.0037} & \textbf{-0.0322} &  & BIAS & \textbf{0.0000} & \textbf{0.0007} & \textbf{-0.0014} & \textbf{0.0022} & \textbf{0.0000} & \textbf{-0.0029} \\
 & SD & \textbf{0.0139} & 0.0186 & 0.0160 & \textbf{0.0713} & \textbf{0.0210} & 0.0540 &  & SD & \textbf{0.0066} & 0.0086 & 0.0071 & \textbf{0.0676} & \textbf{0.0097} & 0.0272 \\
 & RMSE & \textbf{0.0140} & \textbf{0.0196} & \textbf{0.0223} & \textbf{0.0722} & \textbf{0.0213} & \textbf{0.0629} &  & RMSE & \textbf{0.0066} & \textbf{0.0086} & \textbf{0.0072} & \textbf{0.0677} & \textbf{0.0097} & \textbf{0.0274} \\
 & 95\%CP & \textbf{0.9270} & \textbf{0.9350} & \textbf{0.8130} & \textbf{0.9410} & \textbf{0.9420} & \textbf{0.9050} &  & 95\%CP & \textbf{0.9250} & \textbf{0.9550} & \textbf{0.9440} & \textbf{0.9510} & \textbf{0.9530} & \textbf{0.9460} \\
 & 90\%CP & \textbf{0.8470} & \textbf{0.8810} & \textbf{0.7050} & \textbf{0.9010} & \textbf{0.8940} & \textbf{0.8160} &  & 90\%CP & \textbf{0.8640} & \textbf{0.9170} & \textbf{0.8880} & \textit{0.9030} & 0.9130 & \textbf{0.8860} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0020 & 0.0337 & -0.0748 & -0.0352 & -0.0113 & -0.1518 & $N=1600$ & BIAS & 0.0004 & 0.0078 & -0.0191 & -0.0032 & -0.0009 & -0.0373 \\
 & SD & 0.0068 & 0.0090 & 0.0076 & 0.0363 & 0.0107 & 0.0237 &  & SD & 0.0033 & 0.0043 & 0.0034 & 0.0352 & 0.0047 & 0.0128 \\
 & RMSE & 0.0071 & 0.0348 & 0.0752 & 0.0506 & 0.0156 & 0.1536 &  & RMSE & 0.0033 & 0.0090 & 0.0194 & 0.0353 & 0.0048 & 0.0394 \\
 & 95\%CP & 0.9230 & 0.0490 & 0.0000 & 0.8310 & 0.7960 & 0.0000 &  & 95\%CP & 0.9250 & 0.5980 & 0.0000 & 0.9600 & 0.9540 & 0.1740 \\
 & 90\%CP & 0.8640 & 0.0250 & 0.0000 & 0.7440 & 0.7040 & 0.0000 &  & 90\%CP & 0.8780 & 0.4690 & 0.0000 & 0.9080 & 0.8930 & 0.1060 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0011} & \textbf{0.0061} & \textbf{-0.0153} & \textbf{-0.0079} & \textbf{-0.0021} & \textbf{-0.0312} &  & BIAS & \textbf{0.0000} & \textbf{0.0003} & \textbf{-0.0011} & \textbf{-0.0001} & \textbf{0.0000} & \textbf{-0.0026} \\
 & SD & 0.0068 & 0.0093 & 0.0079 & \textbf{0.0361} & \textbf{0.0107} & 0.0270 &  & SD & 0.0033 & 0.0044 & 0.0034 & \textbf{0.0351} & \textbf{0.0047} & 0.0132 \\
 & RMSE & \textbf{0.0069} & \textbf{0.0111} & \textbf{0.0172} & \textbf{0.0370} & \textbf{0.0109} & \textbf{0.0413} &  & RMSE & \textbf{0.0033} & \textbf{0.0044} & \textbf{0.0036} & \textbf{0.0351} & \textbf{0.0047} & \textbf{0.0135} \\
 & 95\%CP & \textbf{0.9280} & \textbf{0.9060} & \textbf{0.4760} & \textbf{0.9540} & \textbf{0.9360} & \textbf{0.7800} &  & 95\%CP & \textbf{0.9270} & \textbf{0.9580} & \textbf{0.9440} & 0.9610 & 0.9610 & \textbf{0.9360} \\
 & 90\%CP & \textbf{0.8750} & \textbf{0.8350} & \textbf{0.3540} & \textbf{0.9090} & \textbf{0.8730} & \textbf{0.6650} &  & 90\%CP & 0.8720 & \textbf{0.9270} & \textbf{0.8920} & \textbf{0.9070} & \textbf{0.9050} & \textbf{0.8810} \\ \hline
\end{tabular}
}

\newsavebox{\mytableD}
\savebox{\mytableD}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0083 & 0.0575 & -0.1318 & -0.0966 & -0.0382 & -0.2907 & $N=100$ & BIAS & -0.0008 & 0.0140 & -0.0311 & -0.0062 & -0.0023 & -0.0669 \\
 & SD & 0.0311 & 0.0470 & 0.0463 & 0.1326 & 0.0596 & 0.1097 &  & SD & 0.0138 & 0.0203 & 0.0184 & 0.1096 & 0.0261 & 0.0683 \\
 & RMSE & 0.0322 & 0.0743 & 0.1397 & 0.1640 & 0.0708 & 0.3107 &  & RMSE & 0.0138 & 0.0247 & 0.0361 & 0.1097 & 0.0262 & 0.0956 \\
 & 95\%CP & 0.9280 & 0.7690 & 0.1570 & 0.8720 & 0.9100 & 0.4080 &  & 95\%CP & 0.9380 & 0.9040 & 0.6420 & 0.9550 & 0.9430 & 0.8540 \\
 & 90\%CP & 0.8730 & 0.6840 & 0.0980 & 0.7960 & 0.8340 & 0.2730 &  & 90\%CP & 0.8800 & 0.8150 & 0.4950 & 0.9180 & 0.9010 & 0.7510 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0053} & \textbf{0.0180} & \textbf{-0.0440} & \textbf{-0.0379} & \textbf{-0.0154} & \textbf{-0.1133} &  & BIAS & -0.0012 & \textbf{0.0006} & \textbf{-0.0022} & \textbf{0.0013} & \textbf{0.0000} & \textbf{-0.0080} \\
 & SD & \textbf{0.0309} & 0.0484 & 0.0472 & \textbf{0.1294} & \textbf{0.0594} & 0.1357 &  & SD & \textbf{0.0138} & 0.0206 & 0.0186 & \textbf{0.1090} & 0.0262 & 0.0723 \\
 & RMSE & \textbf{0.0313} & \textbf{0.0516} & \textbf{0.0645} & \textbf{0.1348} & \textbf{0.0613} & \textbf{0.1768} &  & RMSE & 0.0138 & \textbf{0.0206} & \textbf{0.0187} & \textbf{0.1090} & \textbf{0.0262} & \textbf{0.0728} \\
 & 95\%CP & \textbf{0.9330} & \textbf{0.9310} & \textbf{0.8100} & \textbf{0.9290} & \textbf{0.9440} & \textbf{0.8900} &  & 95\%CP & 0.9360 & \textbf{0.9520} & \textbf{0.9510} & 0.9600 & \textbf{0.9480} & \textbf{0.9450} \\
 & 90\%CP & \textbf{0.8870} & \textbf{0.8750} & \textbf{0.7220} & \textbf{0.8870} & \textbf{0.8950} & \textbf{0.7940} &  & 90\%CP & \textit{0.8800} & \textbf{0.9050} & \textbf{0.8880} & \textbf{0.9160} & 0.9030 & \textbf{0.8860} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0062 & 0.0591 & -0.1309 & -0.0848 & -0.0333 & -0.2760 & $N=400$ & BIAS & 0.0003 & 0.0151 & -0.0322 & -0.0072 & -0.0030 & -0.0670 \\
 & SD & 0.0159 & 0.0240 & 0.0236 & 0.0645 & 0.0300 & 0.0542 &  & SD & 0.0071 & 0.0102 & 0.0091 & 0.0562 & 0.0131 & 0.0339 \\
 & RMSE & 0.0171 & 0.0638 & 0.1330 & 0.1065 & 0.0448 & 0.2813 &  & RMSE & 0.0071 & 0.0182 & 0.0334 & 0.0566 & 0.0134 & 0.0751 \\
 & 95\%CP & 0.9170 & 0.2860 & 0.0000 & 0.7260 & 0.7920 & 0.0080 &  & 95\%CP & 0.9360 & 0.7050 & 0.0660 & 0.9440 & 0.9530 & 0.5290 \\
 & 90\%CP & 0.8560 & 0.1950 & 0.0000 & 0.6160 & 0.6920 & 0.0030 &  & 90\%CP & 0.8790 & 0.5850 & 0.0290 & 0.9030 & 0.8910 & 0.3920 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0034} & \textbf{0.0187} & \textbf{-0.0429} & \textbf{-0.0257} & \textbf{-0.0111} & \textbf{-0.0952} &  & BIAS & \textbf{-0.0002} & \textbf{0.0015} & \textbf{-0.0033} & \textbf{0.0001} & \textbf{-0.0007} & \textbf{-0.0081} \\
 & SD & \textbf{0.0159} & 0.0250 & 0.0245 & \textbf{0.0635} & \textbf{0.0299} & 0.0672 &  & SD & 0.0071 & 0.0104 & 0.0093 & \textbf{0.0559} & \textbf{0.0131} & 0.0359 \\
 & RMSE & \textbf{0.0162} & \textbf{0.0312} & \textbf{0.0494} & \textbf{0.0685} & \textbf{0.0319} & \textbf{0.1165} &  & RMSE & 0.0071 & \textbf{0.0105} & \textbf{0.0098} & \textbf{0.0559} & \textbf{0.0131} & \textbf{0.0368} \\
 & 95\%CP & \textbf{0.9260} & \textbf{0.8750} & \textbf{0.5030} & \textbf{0.9340} & \textbf{0.9350} & \textbf{0.7400} &  & 95\%CP & \textbf{0.9380} & \textbf{0.9490} & \textbf{0.9420} & \textit{0.9440} & 0.9540 & \textbf{0.9350} \\
 & 90\%CP & \textbf{0.8710} & \textbf{0.7710} & \textbf{0.3890} & \textbf{0.8700} & \textbf{0.8720} & \textbf{0.6160} &  & 90\%CP & \textbf{0.8890} & \textbf{0.8950} & \textbf{0.8850} & 0.9060 & \textbf{0.9040} & \textbf{0.8780} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1,600$ & BIAS & -0.0054 & 0.0583 & -0.1300 & -0.0870 & -0.0326 & -0.2746 & $N=1600$ & BIAS & 0.0002 & 0.0148 & -0.0318 & -0.0085 & -0.0024 & -0.0661 \\
 & SD & 0.0076 & 0.0119 & 0.0113 & 0.0324 & 0.0149 & 0.0274 &  & SD & 0.0037 & 0.0050 & 0.0045 & 0.0271 & 0.0065 & 0.0164 \\
 & RMSE & 0.0093 & 0.0595 & 0.1305 & 0.0928 & 0.0358 & 0.2759 &  & RMSE & 0.0037 & 0.0157 & 0.0321 & 0.0284 & 0.0070 & 0.0681 \\
 & 95\%CP & 0.8840 & 0.0010 & 0.0000 & 0.2270 & 0.3970 & 0.0000 &  & 95\%CP & 0.9290 & 0.1800 & 0.0000 & 0.9400 & 0.9310 & 0.0270 \\
 & 90\%CP & 0.8140 & 0.0000 & 0.0000 & 0.1420 & 0.2790 & 0.0000 &  & 90\%CP & 0.8760 & 0.1000 & 0.0000 & 0.8980 & 0.8800 & 0.0110 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0026} & \textbf{0.0177} & \textbf{-0.0422} & \textbf{-0.0288} & \textbf{-0.0106} & \textbf{-0.0936} &  & BIAS & \textbf{-0.0002} & \textbf{0.0013} & \textbf{-0.0030} & \textbf{-0.0013} & \textbf{-0.0001} & \textbf{-0.0072} \\
 & SD & 0.0076 & 0.0122 & 0.0116 & \textbf{0.0321} & 0.0150 & 0.0339 &  & SD & \textbf{0.0036} & 0.0050 & 0.0046 & \textbf{0.0271} & \textbf{0.0065} & 0.0174 \\
 & RMSE & \textbf{0.0081} & \textbf{0.0215} & \textbf{0.0438} & \textbf{0.0431} & \textbf{0.0183} & \textbf{0.0996} &  & RMSE & \textbf{0.0037} & \textbf{0.0052} & \textbf{0.0055} & \textbf{0.0271} & \textbf{0.0065} & \textbf{0.0188} \\
 & 95\%CP & \textbf{0.9290} & \textbf{0.6820} & \textbf{0.0360} & \textbf{0.8560} & \textbf{0.8980} & \textbf{0.2240} &  & 95\%CP & \textbf{0.9320} & \textbf{0.9450} & \textbf{0.8960} & \textbf{0.9500} & \textbf{0.9530} & \textbf{0.9340} \\
 & 90\%CP & \textbf{0.8730} & \textbf{0.5700} & \textbf{0.0150} & \textbf{0.7670} & \textbf{0.8110} & \textbf{0.1390} &  & 90\%CP & 0.8750 & \textbf{0.8910} & \textbf{0.8320} & 0.9090 & \textbf{0.8990} & \textbf{0.8760} \\ \hline
\end{tabular}
}

\newsavebox{\mytableE}
\savebox{\mytableE}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0041 & 0.0333 & -0.0760 & -0.0364 & -0.0100 & -0.1630 & $N=100$ & BIAS & -0.0001 & 0.0077 & -0.0192 & -0.0055 & -0.0017 & -0.0377 \\
 & SD & 0.0281 & 0.0351 & 0.0303 & 0.1491 & 0.0418 & 0.0760 &  & SD & 0.0125 & 0.0171 & 0.0135 & 0.1450 & 0.0199 & 0.0410 \\
 & RMSE & 0.0284 & 0.0484 & 0.0818 & 0.1535 & 0.0430 & 0.1798 &  & RMSE & 0.0125 & 0.0187 & 0.0235 & 0.1451 & 0.0200 & 0.0557 \\
 & 95\%CP & 0.8990 & 0.8660 & 0.2880 & 0.9390 & 0.9530 & 0.4900 &  & 95\%CP & 0.9430 & 0.9350 & 0.7310 & 0.9480 & 0.9450 & 0.8510 \\
 & 90\%CP & 0.8270 & 0.7890 & 0.1950 & 0.8860 & 0.8850 & 0.3650 &  & 90\%CP & 0.8860 & 0.8850 & 0.6040 & 0.8900 & 0.8910 & 0.7740 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0030} & \textbf{0.0066} & \textbf{-0.0167} & \textbf{-0.0081} & \textbf{-0.0008} & \textbf{-0.0439} &  & BIAS & -0.0004 & \textbf{0.0001} & \textbf{-0.0011} & \textbf{-0.0025} & \textbf{-0.0008} & \textbf{-0.0030} \\
 & SD & \textbf{0.0280} & 0.0363 & 0.0316 & 0.1501 & \textbf{0.0417} & 0.0865 &  & SD & 0.0125 & 0.0173 & 0.0137 & 0.1451 & 0.0199 & 0.0425 \\
 & RMSE & \textbf{0.0282} & \textbf{0.0369} & \textbf{0.0358} & \textbf{0.1503} & \textbf{0.0417} & \textbf{0.0970} &  & RMSE & 0.0125 & \textbf{0.0173} & \textbf{0.0137} & 0.1452 & \textbf{0.0199} & \textbf{0.0426} \\
 & 95\%CP & \textit{0.8990} & \textbf{0.9490} & \textbf{0.9060} & \textbf{0.9480} & 0.9560 & \textbf{0.9120} &  & 95\%CP & 0.9420 & \textbf{0.9530} & \textbf{0.9540} & 0.9470 & \textbf{0.9480} & \textbf{0.9500} \\
 & 90\%CP & \textbf{0.8280} & \textbf{0.8980} & \textbf{0.8430} & \textbf{0.8950} & \textbf{0.9060} & \textbf{0.8380} &  & 90\%CP & 0.8850 & \textbf{0.9120} & \textbf{0.9020} & 0.8850 & \textit{0.8910} & \textbf{0.8960} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0026 & 0.0335 & -0.0747 & -0.0364 & -0.0118 & -0.1537 & $N=400$ & BIAS & 0.0002 & 0.0077 & -0.0193 & -0.0023 & -0.0010 & -0.0372 \\
 & SD & 0.0132 & 0.0184 & 0.0147 & 0.0750 & 0.0209 & 0.0372 &  & SD & 0.0068 & 0.0087 & 0.0071 & 0.0710 & 0.0100 & 0.0209 \\
 & RMSE & 0.0134 & 0.0382 & 0.0762 & 0.0834 & 0.0240 & 0.1582 &  & RMSE & 0.0068 & 0.0116 & 0.0206 & 0.0711 & 0.0100 & 0.0427 \\
 & 95\%CP & 0.9200 & 0.5530 & 0.0020 & 0.9060 & 0.9020 & 0.0330 &  & 95\%CP & 0.9360 & 0.8670 & 0.2160 & 0.9540 & 0.9250 & 0.5730 \\
 & 90\%CP & 0.8820 & 0.4330 & 0.0000 & 0.8480 & 0.8500 & 0.0160 &  & 90\%CP & 0.8600 & 0.7950 & 0.1240 & 0.8980 & 0.8900 & 0.4410 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0016} & \textbf{0.0062} & \textbf{-0.0152} & \textbf{-0.0086} & \textbf{-0.0026} & \textbf{-0.0334} &  & BIAS & \textbf{-0.0002} & \textbf{0.0001} & \textbf{-0.0013} & \textbf{0.0008} & \textbf{-0.0001} & \textbf{-0.0025} \\
 & SD & 0.0132 & 0.0190 & 0.0153 & 0.0753 & \textbf{0.0209} & 0.0423 &  & SD & \textbf{0.0068} & 0.0088 & 0.0071 & 0.0711 & 0.0100 & 0.0217 \\
 & RMSE & \textbf{0.0133} & \textbf{0.0200} & \textbf{0.0216} & \textbf{0.0758} & \textbf{0.0210} & \textbf{0.0539} &  & RMSE & \textbf{0.0068} & \textbf{0.0088} & \textbf{0.0072} & 0.0711 & \textbf{0.0100} & \textbf{0.0218} \\
 & 95\%CP & \textbf{0.9250} & \textbf{0.9350} & \textbf{0.8230} & \textbf{0.9400} & \textbf{0.9580} & \textbf{0.8690} &  & 95\%CP & 0.9320 & \textbf{0.9550} & \textbf{0.9370} & \textbf{0.9530} & \textit{0.9250} & \textbf{0.9490} \\
 & 90\%CP & 0.8800 & \textbf{0.8810} & \textbf{0.7190} & \textbf{0.8910} & \textbf{0.8910} & \textbf{0.7810} &  & 90\%CP & 0.8550 & \textbf{0.9020} & \textbf{0.8820} & 0.8950 & \textbf{0.8930} & \textbf{0.8980} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0019 & 0.0339 & -0.0743 & -0.0345 & -0.0114 & -0.1526 & $N=1600$ & BIAS & 0.0003 & 0.0078 & -0.0191 & -0.0041 & -0.0009 & -0.0369 \\
 & SD & 0.0068 & 0.0091 & 0.0072 & 0.0369 & 0.0106 & 0.0183 &  & SD & 0.0034 & 0.0046 & 0.0034 & 0.0355 & 0.0048 & 0.0101 \\
 & RMSE & 0.0070 & 0.0351 & 0.0747 & 0.0505 & 0.0155 & 0.1537 &  & RMSE & 0.0034 & 0.0090 & 0.0194 & 0.0358 & 0.0049 & 0.0383 \\
 & 95\%CP & 0.9120 & 0.0490 & 0.0000 & 0.8360 & 0.8010 & 0.0000 &  & 95\%CP & 0.9290 & 0.6110 & 0.0010 & 0.9480 & 0.9440 & 0.0480 \\
 & 90\%CP & 0.8540 & 0.0270 & 0.0000 & 0.7410 & 0.6850 & 0.0000 &  & 90\%CP & 0.8750 & 0.4900 & 0.0000 & 0.9050 & 0.9000 & 0.0250 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0010} & \textbf{0.0063} & \textbf{-0.0148} & \textbf{-0.0070} & \textbf{-0.0021} & \textbf{-0.0322} &  & BIAS & \textbf{-0.0001} & \textbf{0.0002} & \textbf{-0.0010} & \textbf{-0.0011} & \textbf{0.0000} & \textbf{-0.0022} \\
 & SD & \textbf{0.0067} & 0.0093 & 0.0075 & \textbf{0.0368} & \textbf{0.0105} & 0.0208 &  & SD & 0.0034 & 0.0047 & 0.0035 & \textbf{0.0355} & \textbf{0.0048} & 0.0105 \\
 & RMSE & \textbf{0.0068} & \textbf{0.0113} & \textbf{0.0166} & \textbf{0.0375} & \textbf{0.0107} & \textbf{0.0383} &  & RMSE & \textbf{0.0034} & \textbf{0.0047} & \textbf{0.0036} & \textbf{0.0355} & \textbf{0.0048} & \textbf{0.0107} \\
 & 95\%CP & \textbf{0.9260} & \textbf{0.9040} & \textbf{0.4930} & \textbf{0.9510} & \textbf{0.9400} & \textbf{0.6610} &  & 95\%CP & \textbf{0.9300} & \textbf{0.9480} & \textbf{0.9480} & \textbf{0.9500} & \textbf{0.9480} & \textbf{0.9500} \\
 & 90\%CP & \textbf{0.8700} & \textbf{0.8250} & \textbf{0.3610} & \textbf{0.8890} & \textbf{0.8900} & \textbf{0.5450} &  & 90\%CP & \textbf{0.8770} & \textbf{0.9020} & \textbf{0.8820} & 0.9120 & 0.9010 & \textbf{0.8960} \\ \hline
\end{tabular}
}

\newsavebox{\mytableF}
\savebox{\mytableF}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0079 & 0.0594 & -0.1331 & -0.0947 & -0.0325 & -0.2905 & $N=100$ & BIAS & -0.0007 & 0.0144 & -0.0319 & -0.0030 & -0.0035 & -0.0690 \\
 & SD & 0.0292 & 0.0468 & 0.0453 & 0.1316 & 0.0599 & 0.0870 &  & SD & 0.0132 & 0.0204 & 0.0188 & 0.1144 & 0.0261 & 0.0516 \\
 & RMSE & 0.0303 & 0.0756 & 0.1406 & 0.1622 & 0.0682 & 0.3033 &  & RMSE & 0.0132 & 0.0249 & 0.0370 & 0.1145 & 0.0263 & 0.0862 \\
 & 95\%CP & 0.9270 & 0.7620 & 0.1490 & 0.8790 & 0.9240 & 0.1930 &  & 95\%CP & 0.9500 & 0.8980 & 0.6120 & 0.9450 & 0.9490 & 0.7830 \\
 & 90\%CP & 0.8580 & 0.6660 & 0.0790 & 0.7980 & 0.8570 & 0.1180 &  & 90\%CP & 0.9070 & 0.8320 & 0.4940 & 0.8830 & 0.9000 & 0.6710 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0048} & \textbf{0.0204} & \textbf{-0.0461} & \textbf{-0.0357} & \textbf{-0.0103} & \textbf{-0.1135} &  & BIAS & -0.0011 & \textbf{0.0009} & \textbf{-0.0028} & 0.0043 & \textbf{-0.0011} & \textbf{-0.0099} \\
 & SD & \textbf{0.0290} & 0.0482 & 0.0462 & \textbf{0.1306} & \textbf{0.0597} & 0.1073 &  & SD & 0.0133 & 0.0207 & 0.0191 & 0.1147 & 0.0260 & 0.0546 \\
 & RMSE & \textbf{0.0294} & \textbf{0.0523} & \textbf{0.0653} & \textbf{0.1354} & \textbf{0.0606} & \textbf{0.1562} &  & RMSE & 0.0133 & \textbf{0.0207} & \textbf{0.0193} & 0.1148 & \textbf{0.0260} & \textbf{0.0555} \\
 & 95\%CP & \textbf{0.9330} & \textbf{0.9230} & \textbf{0.8200} & \textbf{0.9510} & \textbf{0.9510} & \textbf{0.8370} &  & 95\%CP & \textit{0.9500} & \textbf{0.9530} & \textbf{0.9540} & 0.9440 & 0.9480 & \textbf{0.9510} \\
 & 90\%CP & \textbf{0.8730} & \textbf{0.8630} & \textbf{0.7160} & \textbf{0.8820} & \textbf{0.8990} & \textbf{0.7240} &  & 90\%CP & 0.9090 & \textbf{0.9050} & \textbf{0.8880} & \textit{0.8830} & 0.9060 & \textbf{0.9070} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0060 & 0.0587 & -0.1305 & -0.0871 & -0.0319 & -0.2762 & $N=400$ & BIAS & 0.0004 & 0.0148 & -0.0323 & -0.0063 & -0.0031 & -0.0663 \\
 & SD & 0.0153 & 0.0227 & 0.0221 & 0.0656 & 0.0304 & 0.0456 &  & SD & 0.0071 & 0.0106 & 0.0095 & 0.0555 & 0.0129 & 0.0262 \\
 & RMSE & 0.0164 & 0.0630 & 0.1323 & 0.1090 & 0.0441 & 0.2799 &  & RMSE & 0.0071 & 0.0182 & 0.0337 & 0.0558 & 0.0132 & 0.0713 \\
 & 95\%CP & 0.8980 & 0.2980 & 0.0000 & 0.7270 & 0.7980 & 0.0010 &  & 95\%CP & 0.9360 & 0.7120 & 0.0730 & 0.9540 & 0.9550 & 0.3250 \\
 & 90\%CP & 0.8340 & 0.1980 & 0.0000 & 0.6070 & 0.6950 & 0.0000 &  & 90\%CP & 0.8860 & 0.6100 & 0.0430 & 0.9060 & 0.8870 & 0.2190 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0031} & \textbf{0.0184} & \textbf{-0.0427} & \textbf{-0.0288} & \textbf{-0.0099} & \textbf{-0.0956} &  & BIAS & \textbf{0.0000} & \textbf{0.0012} & \textbf{-0.0034} & \textbf{0.0010} & \textbf{-0.0008} & \textbf{-0.0074} \\
 & SD & \textbf{0.0153} & 0.0233 & 0.0229 & \textbf{0.0644} & \textbf{0.0302} & 0.0562 &  & SD & 0.0071 & 0.0108 & 0.0096 & 0.0555 & \textbf{0.0129} & 0.0277 \\
 & RMSE & \textbf{0.0156} & \textbf{0.0297} & \textbf{0.0485} & \textbf{0.0705} & \textbf{0.0317} & \textbf{0.1108} &  & RMSE & 0.0071 & \textbf{0.0109} & \textbf{0.0102} & \textbf{0.0555} & \textbf{0.0129} & \textbf{0.0287} \\
 & 95\%CP & \textbf{0.9150} & \textbf{0.8840} & \textbf{0.4980} & \textbf{0.9380} & \textbf{0.9370} & \textbf{0.5800} &  & 95\%CP & \textbf{0.9370} & \textbf{0.9420} & \textbf{0.9360} & 0.9580 & \textbf{0.9490} & \textbf{0.9530} \\
 & 90\%CP & \textbf{0.8590} & \textbf{0.8050} & \textbf{0.3850} & \textbf{0.8820} & \textbf{0.8880} & \textbf{0.4600} &  & 90\%CP & \textbf{0.8880} & \textbf{0.8930} & \textbf{0.8660} & 0.9070 & \textbf{0.9060} & \textbf{0.8790} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0054 & 0.0594 & -0.1309 & -0.0877 & -0.0330 & -0.2755 & $N=1600$ & BIAS & 0.0003 & 0.0149 & -0.0321 & -0.0078 & -0.0023 & -0.0649 \\
 & SD & 0.0076 & 0.0119 & 0.0114 & 0.0327 & 0.0151 & 0.0223 &  & SD & 0.0035 & 0.0049 & 0.0046 & 0.0282 & 0.0066 & 0.0136 \\
 & RMSE & 0.0093 & 0.0605 & 0.1314 & 0.0936 & 0.0363 & 0.2764 &  & RMSE & 0.0036 & 0.0157 & 0.0324 & 0.0292 & 0.0070 & 0.0663 \\
 & 95\%CP & 0.8510 & 0.0010 & 0.0000 & 0.2320 & 0.4110 & 0.0000 &  & 95\%CP & 0.9340 & 0.1610 & 0.0000 & 0.9440 & 0.9300 & 0.0020 \\
 & 90\%CP & 0.7530 & 0.0010 & 0.0000 & 0.1480 & 0.2850 & 0.0000 &  & 90\%CP & 0.8780 & 0.1020 & 0.0000 & 0.8870 & 0.8800 & 0.0010 \\ \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0025} & \textbf{0.0188} & \textbf{-0.0432} & \textbf{-0.0297} & \textbf{-0.0110} & \textbf{-0.0949} &  & BIAS & \textbf{-0.0001} & \textbf{0.0013} & \textbf{-0.0032} & \textbf{-0.0006} & \textbf{0.0000} & \textbf{-0.0060} \\
 & SD & \textbf{0.0076} & 0.0123 & 0.0119 & 0.0328 & \textbf{0.0150} & 0.0276 &  & SD & \textbf{0.0035} & 0.0050 & 0.0047 & \textbf{0.0280} & \textbf{0.0066} & 0.0145 \\
 & RMSE & \textbf{0.0080} & \textbf{0.0224} & \textbf{0.0448} & \textbf{0.0442} & \textbf{0.0186} & \textbf{0.0988} &  & RMSE & \textbf{0.0035} & \textbf{0.0051} & \textbf{0.0057} & \textbf{0.0280} & \textbf{0.0066} & \textbf{0.0156} \\
 & 95\%CP & \textbf{0.9100} & \textbf{0.6510} & \textbf{0.0340} & \textbf{0.8390} & \textbf{0.8870} & \textbf{0.0780} &  & 95\%CP & \textbf{0.9380} & \textbf{0.9470} & \textbf{0.8870} & \textbf{0.9500} & \textbf{0.9480} & \textbf{0.9170} \\
 & 90\%CP & \textbf{0.8310} & \textbf{0.5410} & \textbf{0.0210} & \textbf{0.7520} & \textbf{0.7910} & \textbf{0.0420} &  & 90\%CP & \textbf{0.8820} & \textbf{0.9140} & \textbf{0.8220} & \textbf{0.9040} & \textbf{0.8970} & \textbf{0.8540} \\ \hline
\end{tabular}
}

% Auto-generated by generate_D1_tables_TWFE.m on 2026-05-10 11:27:41
% Requires: threeparttable, graphicx, pdflscape/booktabs-compatible table setup.

\newsavebox{\mytableG}
\savebox{\mytableG}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0139 & 0.0383 & -0.0739 & -0.0365 & -0.0094 & -0.1661 & $N=100$ & BIAS & -0.0096 & 0.0119 & -0.0181 & -0.0025 & 0.0008 & -0.0489 \\
 & SD & 0.0251 & 0.0349 & 0.0287 & 0.1644 & 0.0420 & 0.0501 &  & SD & 0.0125 & 0.0178 & 0.0144 & 0.1429 & 0.0198 & 0.0268 \\
 & RMSE & 0.0287 & 0.0519 & 0.0793 & 0.1684 & 0.0431 & 0.1735 &  & RMSE & 0.0158 & 0.0214 & 0.0231 & 0.1429 & 0.0198 & 0.0557 \\
 & 95\%CP & 0.8920 & 0.8090 & 0.2940 & 0.9380 & 0.9380 & 0.1150 &  & 95\%CP & 0.8540 & 0.8910 & 0.7370 & 0.9480 & 0.9490 & 0.5740 \\
 & 90\%CP & 0.8290 & 0.7130 & 0.1910 & 0.8870 & 0.8990 & 0.0570 &  & 90\%CP & 0.7710 & 0.8200 & 0.6280 & 0.9020 & 0.8890 & 0.4390 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0042} & \textbf{0.0083} & \textbf{-0.0166} & \textbf{-0.0096} & \textbf{-0.0020} & \textbf{-0.0399} &  & BIAS & \textbf{-0.0006} & \textbf{0.0004} & \textbf{-0.0011} & \textbf{-0.0016} & \textbf{-0.0003} & \textbf{-0.0053} \\
 & SD & \textbf{0.0249} & 0.0360 & 0.0295 & \textbf{0.1607} & 0.0421 & 0.0567 &  & SD & \textbf{0.0124} & 0.0179 & 0.0146 & \textbf{0.1426} & \textbf{0.0197} & 0.0277 \\
 & RMSE & \textbf{0.0253} & \textbf{0.0369} & \textbf{0.0339} & \textbf{0.1610} & \textbf{0.0422} & \textbf{0.0693} &  & RMSE & \textbf{0.0125} & \textbf{0.0179} & \textbf{0.0146} & \textbf{0.1426} & \textbf{0.0197} & \textbf{0.0282} \\
 & 95\%CP & \textbf{0.9340} & \textbf{0.9400} & \textbf{0.9150} & \textbf{0.9500} & \textbf{0.9420} & \textbf{0.8840} &  & 95\%CP & \textbf{0.9320} & \textbf{0.9490} & \textbf{0.9450} & 0.9470 & \textit{0.9510} & \textbf{0.9460} \\
 & 90\%CP & \textbf{0.8760} & \textbf{0.9000} & \textbf{0.8550} & \textbf{0.9020} & 0.8930 & \textbf{0.8010} &  & 90\%CP & \textbf{0.8780} & \textbf{0.9000} & \textbf{0.8890} & \textbf{0.9000} & \textbf{0.8940} & \textbf{0.8940} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0052 & 0.0354 & -0.0732 & -0.0398 & -0.0111 & -0.1553 & $N=400$ & BIAS & -0.0026 & 0.0092 & -0.0187 & -0.0008 & -0.0004 & -0.0397 \\
 & SD & 0.0128 & 0.0178 & 0.0146 & 0.0877 & 0.0217 & 0.0253 &  & SD & 0.0061 & 0.0088 & 0.0070 & 0.0729 & 0.0096 & 0.0128 \\
 & RMSE & 0.0138 & 0.0397 & 0.0746 & 0.0964 & 0.0244 & 0.1574 &  & RMSE & 0.0066 & 0.0128 & 0.0200 & 0.0729 & 0.0096 & 0.0417 \\
 & 95\%CP & 0.9160 & 0.5130 & 0.0010 & 0.8960 & 0.9070 & 0.0000 &  & 95\%CP & 0.9270 & 0.8330 & 0.2370 & 0.9390 & 0.9480 & 0.1610 \\
 & 90\%CP & 0.8530 & 0.3740 & 0.0000 & 0.8400 & 0.8490 & 0.0000 &  & 90\%CP & 0.8710 & 0.7290 & 0.1560 & 0.8870 & 0.9090 & 0.0880 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0015} & \textbf{0.0059} & \textbf{-0.0148} & \textbf{-0.0095} & \textbf{-0.0027} & \textbf{-0.0336} &  & BIAS & \textbf{-0.0003} & \textbf{0.0003} & \textbf{-0.0010} & 0.0018 & \textbf{-0.0000} & \textbf{-0.0029} \\
 & SD & \textbf{0.0127} & 0.0184 & 0.0152 & \textbf{0.0786} & 0.0218 & 0.0286 &  & SD & \textit{0.0061} & 0.0089 & 0.0071 & \textbf{0.0726} & \textit{0.0096} & 0.0133 \\
 & RMSE & \textbf{0.0128} & \textbf{0.0193} & \textbf{0.0213} & \textbf{0.0791} & \textbf{0.0219} & \textbf{0.0441} &  & RMSE & \textbf{0.0061} & \textbf{0.0089} & \textbf{0.0072} & \textbf{0.0727} & \textit{0.0096} & \textbf{0.0136} \\
 & 95\%CP & \textbf{0.9360} & \textbf{0.9340} & \textbf{0.8250} & \textbf{0.9550} & \textbf{0.9310} & \textbf{0.7500} &  & 95\%CP & \textbf{0.9400} & \textbf{0.9500} & \textbf{0.9390} & 0.9380 & \textit{0.9480} & \textbf{0.9510} \\
 & 90\%CP & \textbf{0.8830} & \textbf{0.8730} & \textbf{0.7380} & \textbf{0.9000} & \textbf{0.8780} & \textbf{0.6320} &  & 90\%CP & \textbf{0.8910} & \textbf{0.8870} & \textbf{0.8960} & 0.8860 & 0.9140 & \textbf{0.9010} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0032 & 0.0365 & -0.0739 & -0.0393 & -0.0112 & -0.1527 & $N=1600$ & BIAS & -0.0005 & 0.0086 & -0.0189 & -0.0031 & -0.0007 & -0.0372 \\
 & SD & 0.0067 & 0.0093 & 0.0077 & 0.0602 & 0.0105 & 0.0130 &  & SD & 0.0032 & 0.0045 & 0.0035 & 0.0366 & 0.0049 & 0.0066 \\
 & RMSE & 0.0074 & 0.0377 & 0.0743 & 0.0719 & 0.0153 & 0.1533 &  & RMSE & 0.0032 & 0.0097 & 0.0192 & 0.0368 & 0.0049 & 0.0378 \\
 & 95\%CP & 0.8860 & 0.0250 & 0.0000 & 0.7060 & 0.8240 & 0.0000 &  & 95\%CP & 0.9390 & 0.5180 & 0.0000 & 0.9450 & 0.9470 & 0.0000 \\
 & 90\%CP & 0.8350 & 0.0130 & 0.0000 & 0.6210 & 0.7090 & 0.0000 &  & 90\%CP & 0.8850 & 0.3990 & 0.0000 & 0.9010 & 0.8950 & 0.0000 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0011} & \textbf{0.0071} & \textbf{-0.0154} & \textbf{-0.0073} & \textbf{-0.0024} & \textbf{-0.0320} &  & BIAS & \textbf{-0.0001} & \textbf{0.0003} & \textbf{-0.0010} & \textbf{0.0001} & \textbf{-0.0000} & \textbf{-0.0021} \\
 & SD & \textit{0.0067} & 0.0094 & 0.0078 & \textbf{0.0421} & \textit{0.0105} & 0.0148 &  & SD & \textit{0.0032} & 0.0046 & \textit{0.0035} & \textbf{0.0356} & \textit{0.0049} & 0.0068 \\
 & RMSE & \textbf{0.0068} & \textbf{0.0118} & \textbf{0.0172} & \textbf{0.0427} & \textbf{0.0108} & \textbf{0.0353} &  & RMSE & \textit{0.0032} & \textbf{0.0046} & \textbf{0.0037} & \textbf{0.0356} & \textit{0.0049} & \textbf{0.0071} \\
 & 95\%CP & \textbf{0.9280} & \textbf{0.8770} & \textbf{0.4460} & \textbf{0.9410} & \textbf{0.9350} & \textbf{0.3460} &  & 95\%CP & \textbf{0.9430} & \textbf{0.9480} & \textbf{0.9430} & \textbf{0.9520} & \textbf{0.9490} & \textbf{0.9390} \\
 & 90\%CP & \textbf{0.8560} & \textbf{0.7960} & \textbf{0.3460} & \textbf{0.8760} & \textbf{0.8870} & \textbf{0.2510} &  & 90\%CP & \textbf{0.8870} & \textbf{0.8890} & \textbf{0.8880} & 0.9050 & 0.8940 & \textbf{0.8850} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}
}

% Results of estimator with Normal error, UP=60\%, $\theta_0=(0.5,0.2,0.1,1,1,1)$.
\newsavebox{\mytableH}
\savebox{\mytableH}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0171 & 0.0619 & -0.1294 & -0.1117 & -0.0287 & -0.3051 & $N=100$ & BIAS & -0.0083 & 0.0197 & -0.0318 & 0.0002 & -0.0005 & -0.0887 \\
 & SD & 0.0297 & 0.0434 & 0.0432 & 0.1790 & 0.0623 & 0.0601 &  & SD & 0.0133 & 0.0196 & 0.0190 & 0.1203 & 0.0264 & 0.0348 \\
 & RMSE & 0.0342 & 0.0756 & 0.1364 & 0.2110 & 0.0686 & 0.3110 &  & RMSE & 0.0157 & 0.0278 & 0.0370 & 0.1203 & 0.0264 & 0.0953 \\
 & 95\%CP & 0.8630 & 0.7280 & 0.1530 & 0.8780 & 0.9210 & 0.0030 &  & 95\%CP & 0.8750 & 0.8350 & 0.5840 & 0.9440 & 0.9480 & 0.2980 \\
 & 90\%CP & 0.7890 & 0.6200 & 0.0800 & 0.7950 & 0.8550 & 0.0010 &  & 90\%CP & 0.7990 & 0.7290 & 0.4760 & 0.8940 & 0.8990 & 0.2030 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0079} & \textbf{0.0201} & \textbf{-0.0450} & \textbf{-0.0397} & \textbf{-0.0083} & \textbf{-0.1182} &  & BIAS & \textbf{-0.0011} & \textbf{0.0026} & \textbf{-0.0046} & 0.0064 & \textbf{-0.0004} & \textbf{-0.0128} \\
 & SD & \textbf{0.0293} & 0.0448 & 0.0442 & \textbf{0.1702} & \textbf{0.0620} & 0.0739 &  & SD & \textbf{0.0132} & 0.0198 & 0.0193 & \textbf{0.1199} & \textit{0.0263} & 0.0371 \\
 & RMSE & \textbf{0.0303} & \textbf{0.0491} & \textbf{0.0631} & \textbf{0.1748} & \textbf{0.0626} & \textbf{0.1394} &  & RMSE & \textbf{0.0132} & \textbf{0.0200} & \textbf{0.0198} & \textbf{0.1200} & \textit{0.0263} & \textbf{0.0392} \\
 & 95\%CP & \textbf{0.9060} & \textbf{0.9390} & \textbf{0.8280} & \textbf{0.9390} & \textbf{0.9520} & \textbf{0.6070} &  & 95\%CP & \textbf{0.9390} & \textbf{0.9540} & \textbf{0.9310} & \textbf{0.9460} & 0.9470 & \textbf{0.9400} \\
 & 90\%CP & \textbf{0.8500} & \textbf{0.8860} & \textbf{0.7150} & \textbf{0.8750} & \textbf{0.8960} & \textbf{0.4850} &  & 90\%CP & \textbf{0.8710} & \textbf{0.9020} & \textbf{0.8780} & \textit{0.8940} & 0.8980 & \textbf{0.8810} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0085 & 0.0632 & -0.1292 & -0.1090 & -0.0321 & -0.2815 & $N=400$ & BIAS & -0.0020 & 0.0165 & -0.0312 & -0.0115 & -0.0023 & -0.0714 \\
 & SD & 0.0142 & 0.0213 & 0.0216 & 0.0934 & 0.0300 & 0.0305 &  & SD & 0.0064 & 0.0096 & 0.0090 & 0.0583 & 0.0134 & 0.0181 \\
 & RMSE & 0.0165 & 0.0667 & 0.1310 & 0.1436 & 0.0439 & 0.2831 &  & RMSE & 0.0068 & 0.0191 & 0.0325 & 0.0594 & 0.0136 & 0.0737 \\
 & 95\%CP & 0.8720 & 0.1930 & 0.0000 & 0.7110 & 0.8000 & 0.0000 &  & 95\%CP & 0.9280 & 0.5950 & 0.0690 & 0.9460 & 0.9440 & 0.0240 \\
 & 90\%CP & 0.7880 & 0.1060 & 0.0000 & 0.5900 & 0.7000 & 0.0000 &  & 90\%CP & 0.8700 & 0.4860 & 0.0340 & 0.8880 & 0.8860 & 0.0150 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0036} & \textbf{0.0206} & \textbf{-0.0435} & \textbf{-0.0364} & \textbf{-0.0112} & \textbf{-0.0991} &  & BIAS & \textbf{-0.0002} & \textbf{0.0015} & \textbf{-0.0033} & \textbf{-0.0036} & \textbf{-0.0007} & \textbf{-0.0084} \\
 & SD & \textit{0.0141} & 0.0219 & 0.0222 & \textbf{0.0797} & 0.0301 & 0.0376 &  & SD & \textit{0.0064} & 0.0097 & 0.0090 & \textbf{0.0574} & \textit{0.0134} & 0.0191 \\
 & RMSE & \textbf{0.0146} & \textbf{0.0301} & \textbf{0.0488} & \textbf{0.0876} & \textbf{0.0321} & \textbf{0.1060} &  & RMSE & \textbf{0.0064} & \textbf{0.0098} & \textbf{0.0096} & \textbf{0.0575} & \textbf{0.0134} & \textbf{0.0209} \\
 & 95\%CP & \textbf{0.9110} & \textbf{0.8500} & \textbf{0.4810} & \textbf{0.9270} & \textbf{0.9390} & \textbf{0.2170} &  & 95\%CP & \textbf{0.9430} & \textbf{0.9570} & \textbf{0.9400} & \textbf{0.9530} & \textbf{0.9500} & \textbf{0.9070} \\
 & 90\%CP & \textbf{0.8420} & \textbf{0.7690} & \textbf{0.3540} & \textbf{0.8670} & \textbf{0.8690} & \textbf{0.1570} &  & 90\%CP & \textbf{0.8890} & \textbf{0.9110} & \textbf{0.8890} & \textbf{0.8980} & \textbf{0.8890} & \textbf{0.8410} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0063 & 0.0623 & -0.1272 & -0.1058 & -0.0306 & -0.2750 & $N=1600$ & BIAS & -0.0007 & 0.0158 & -0.0309 & -0.0097 & -0.0019 & -0.0662 \\
 & SD & 0.0071 & 0.0112 & 0.0113 & 0.0647 & 0.0147 & 0.0153 &  & SD & 0.0030 & 0.0048 & 0.0046 & 0.0312 & 0.0067 & 0.0086 \\
 & RMSE & 0.0095 & 0.0633 & 0.1277 & 0.1239 & 0.0340 & 0.2755 &  & RMSE & 0.0031 & 0.0166 & 0.0312 & 0.0326 & 0.0070 & 0.0667 \\
 & 95\%CP & 0.8110 & 0.0000 & 0.0000 & 0.3100 & 0.4330 & 0.0000 &  & 95\%CP & 0.9500 & 0.1110 & 0.0000 & 0.9260 & 0.9300 & 0.0000 \\
 & 90\%CP & 0.7040 & 0.0000 & 0.0000 & 0.2550 & 0.3240 & 0.0000 &  & 90\%CP & 0.9000 & 0.0530 & 0.0000 & 0.8600 & 0.8740 & 0.0000 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0025} & \textbf{0.0195} & \textbf{-0.0413} & \textbf{-0.0342} & \textbf{-0.0096} & \textbf{-0.0937} &  & BIAS & \textbf{-0.0003} & \textbf{0.0014} & \textbf{-0.0028} & \textbf{-0.0014} & \textbf{-0.0000} & \textbf{-0.0064} \\
 & SD & \textbf{0.0070} & 0.0114 & \textbf{0.0112} & \textbf{0.0437} & \textit{0.0147} & 0.0188 &  & SD & \textit{0.0030} & 0.0049 & 0.0046 & \textbf{0.0300} & \textit{0.0067} & 0.0090 \\
 & RMSE & \textbf{0.0074} & \textbf{0.0226} & \textbf{0.0428} & \textbf{0.0555} & \textbf{0.0176} & \textbf{0.0956} &  & RMSE & \textbf{0.0030} & \textbf{0.0051} & \textbf{0.0054} & \textbf{0.0300} & \textbf{0.0067} & \textbf{0.0111} \\
 & 95\%CP & \textbf{0.9320} & \textbf{0.5750} & \textbf{0.0330} & \textbf{0.8400} & \textbf{0.9110} & \textbf{0.0010} &  & 95\%CP & 0.9550 & \textbf{0.9430} & \textbf{0.9150} & \textbf{0.9480} & \textbf{0.9410} & \textbf{0.8800} \\
 & 90\%CP & \textbf{0.8520} & \textbf{0.4570} & \textbf{0.0130} & \textbf{0.7420} & \textbf{0.8380} & \textbf{0.0010} &  & 90\%CP & 0.9110 & \textbf{0.8940} & \textbf{0.8370} & \textbf{0.8770} & \textbf{0.8830} & \textbf{0.8140} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}
}

% Results of estimator with Exponential error, UP=30\%, $\theta_0=(0.5,0.2,0.1,1,1,1)$.
\newsavebox{\mytableI}
\savebox{\mytableI}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0131 & 0.0371 & -0.0746 & -0.0490 & -0.0089 & -0.1709 & $N=100$ & BIAS & -0.0094 & 0.0116 & -0.0175 & -0.0030 & 0.0011 & -0.0490 \\
 & SD & 0.0265 & 0.0356 & 0.0302 & 0.1673 & 0.0425 & 0.0934 &  & SD & 0.0118 & 0.0176 & 0.0139 & 0.1443 & 0.0193 & 0.0511 \\
 & RMSE & 0.0295 & 0.0514 & 0.0805 & 0.1743 & 0.0434 & 0.1948 &  & RMSE & 0.0151 & 0.0210 & 0.0223 & 0.1443 & 0.0193 & 0.0708 \\
 & 95\%CP & 0.8970 & 0.8110 & 0.3000 & 0.9330 & 0.9330 & 0.6450 &  & 95\%CP & 0.8830 & 0.8960 & 0.7650 & 0.9520 & 0.9550 & 0.8710 \\
 & 90\%CP & 0.8150 & 0.7270 & 0.2030 & 0.8670 & 0.8880 & 0.4900 &  & 90\%CP & 0.7890 & 0.8230 & 0.6530 & 0.9100 & 0.9040 & 0.7600 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0035} & \textbf{0.0071} & \textbf{-0.0174} & \textbf{-0.0211} & \textbf{-0.0016} & \textbf{-0.0453} &  & BIAS & \textbf{-0.0005} & \textbf{0.0000} & \textbf{-0.0005} & \textbf{-0.0018} & \textbf{-0.0000} & \textbf{-0.0054} \\
 & SD & \textbf{0.0263} & 0.0365 & 0.0312 & \textbf{0.1622} & \textbf{0.0423} & 0.1068 &  & SD & \textit{0.0118} & 0.0177 & 0.0141 & \textbf{0.1434} & \textit{0.0192} & 0.0533 \\
 & RMSE & \textbf{0.0265} & \textbf{0.0372} & \textbf{0.0357} & \textbf{0.1636} & \textbf{0.0423} & \textbf{0.1160} &  & RMSE & \textbf{0.0118} & \textbf{0.0177} & \textbf{0.0141} & \textbf{0.1434} & \textbf{0.0192} & \textbf{0.0536} \\
 & 95\%CP & \textbf{0.9280} & \textbf{0.9460} & \textbf{0.9020} & \textbf{0.9480} & \textbf{0.9510} & \textbf{0.9340} &  & 95\%CP & \textbf{0.9490} & \textbf{0.9490} & \textbf{0.9560} & \textbf{0.9510} & \textit{0.9550} & \textbf{0.9600} \\
 & 90\%CP & \textbf{0.8690} & \textbf{0.8880} & \textbf{0.8350} & \textbf{0.8910} & \textbf{0.9020} & \textbf{0.8670} &  & 90\%CP & \textbf{0.9090} & \textbf{0.8940} & \textbf{0.9070} & 0.9120 & 0.9080 & \textbf{0.9060} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0059 & 0.0358 & -0.0728 & -0.0362 & -0.0098 & -0.1526 & $N=400$ & BIAS & -0.0026 & 0.0095 & -0.0191 & -0.0051 & 0.0001 & -0.0397 \\
 & SD & 0.0132 & 0.0176 & 0.0148 & 0.0891 & 0.0212 & 0.0464 &  & SD & 0.0062 & 0.0090 & 0.0068 & 0.0748 & 0.0098 & 0.0264 \\
 & RMSE & 0.0144 & 0.0399 & 0.0743 & 0.0961 & 0.0233 & 0.1595 &  & RMSE & 0.0067 & 0.0131 & 0.0203 & 0.0749 & 0.0098 & 0.0476 \\
 & 95\%CP & 0.8900 & 0.4870 & 0.0010 & 0.9010 & 0.9130 & 0.1390 &  & 95\%CP & 0.9330 & 0.8150 & 0.2080 & 0.9380 & 0.9500 & 0.6950 \\
 & 90\%CP & 0.8300 & 0.3570 & 0.0010 & 0.8360 & 0.8620 & 0.0800 &  & 90\%CP & 0.8590 & 0.7000 & 0.1170 & 0.8870 & 0.9040 & 0.5620 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0021} & \textbf{0.0063} & \textbf{-0.0144} & \textbf{-0.0076} & \textbf{-0.0014} & \textbf{-0.0304} &  & BIAS & \textbf{-0.0004} & \textbf{0.0006} & \textbf{-0.0014} & \textbf{-0.0023} & 0.0004 & \textbf{-0.0028} \\
 & SD & \textit{0.0132} & 0.0181 & 0.0152 & \textbf{0.0802} & \textbf{0.0211} & 0.0529 &  & SD & \textit{0.0062} & 0.0091 & 0.0070 & \textbf{0.0744} & \textit{0.0098} & 0.0274 \\
 & RMSE & \textbf{0.0133} & \textbf{0.0192} & \textbf{0.0210} & \textbf{0.0806} & \textbf{0.0212} & \textbf{0.0610} &  & RMSE & \textbf{0.0062} & \textbf{0.0091} & \textbf{0.0071} & \textbf{0.0744} & \textit{0.0098} & \textbf{0.0275} \\
 & 95\%CP & \textbf{0.9270} & \textbf{0.9360} & \textbf{0.8260} & \textbf{0.9470} & \textbf{0.9440} & \textbf{0.9160} &  & 95\%CP & \textbf{0.9470} & \textbf{0.9500} & \textbf{0.9390} & \textbf{0.9410} & 0.9480 & \textbf{0.9460} \\
 & 90\%CP & \textbf{0.8590} & \textbf{0.8790} & \textbf{0.7320} & \textbf{0.8940} & \textbf{0.8900} & \textbf{0.8400} &  & 90\%CP & \textbf{0.9020} & \textbf{0.8910} & \textbf{0.8870} & \textit{0.8870} & \textbf{0.9030} & \textbf{0.8960} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0038 & 0.0364 & -0.0735 & -0.0372 & -0.0107 & -0.1517 & $N=1600$ & BIAS & -0.0006 & 0.0088 & -0.0190 & -0.0047 & -0.0004 & -0.0371 \\
 & SD & 0.0068 & 0.0090 & 0.0076 & 0.0564 & 0.0106 & 0.0242 &  & SD & 0.0032 & 0.0044 & 0.0035 & 0.0376 & 0.0048 & 0.0132 \\
 & RMSE & 0.0077 & 0.0375 & 0.0739 & 0.0676 & 0.0150 & 0.1537 &  & RMSE & 0.0033 & 0.0098 & 0.0194 & 0.0379 & 0.0048 & 0.0394 \\
 & 95\%CP & 0.8770 & 0.0190 & 0.0000 & 0.7450 & 0.8200 & 0.0000 &  & 95\%CP & 0.9310 & 0.4990 & 0.0010 & 0.9380 & 0.9560 & 0.2090 \\
 & 90\%CP & 0.8130 & 0.0090 & 0.0000 & 0.6570 & 0.7230 & 0.0000 &  & 90\%CP & 0.8810 & 0.3910 & 0.0010 & 0.8810 & 0.8940 & 0.1260 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0016} & \textbf{0.0070} & \textbf{-0.0150} & \textbf{-0.0080} & \textbf{-0.0019} & \textbf{-0.0309} &  & BIAS & \textbf{-0.0002} & \textbf{0.0005} & \textbf{-0.0012} & \textbf{-0.0010} & \textbf{0.0003} & \textbf{-0.0020} \\
 & SD & \textit{0.0068} & \textit{0.0090} & 0.0077 & \textbf{0.0406} & \textbf{0.0106} & 0.0276 &  & SD & \textit{0.0032} & 0.0044 & \textit{0.0035} & \textbf{0.0363} & \textit{0.0048} & 0.0136 \\
 & RMSE & \textbf{0.0070} & \textbf{0.0114} & \textbf{0.0169} & \textbf{0.0413} & \textbf{0.0107} & \textbf{0.0414} &  & RMSE & \textbf{0.0032} & \textbf{0.0045} & \textbf{0.0037} & \textbf{0.0363} & \textit{0.0048} & \textbf{0.0138} \\
 & 95\%CP & \textbf{0.9220} & \textbf{0.8880} & \textbf{0.4710} & \textbf{0.9440} & \textbf{0.9390} & \textbf{0.7630} &  & 95\%CP & \textit{0.9310} & \textbf{0.9530} & \textbf{0.9330} & \textbf{0.9490} & \textit{0.9560} & \textbf{0.9440} \\
 & 90\%CP & \textbf{0.8560} & \textbf{0.8030} & \textbf{0.3730} & \textbf{0.8950} & \textbf{0.8850} & \textbf{0.6720} &  & 90\%CP & \textbf{0.8950} & \textbf{0.9060} & \textbf{0.8740} & \textbf{0.8950} & \textbf{0.8960} & \textbf{0.8820} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}

}

% Results of estimator with Exponential error, UP=60\%, $\theta_0=(0.5,0.2,0.1,1,1,1)$.
\newsavebox{\mytableJ}
\savebox{\mytableJ}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0152 & 0.0623 & -0.1315 & -0.1107 & -0.0325 & -0.3065 & $N=100$ & BIAS & -0.0081 & 0.0192 & -0.0318 & -0.0073 & -0.0012 & -0.0891 \\
 & SD & 0.0298 & 0.0452 & 0.0457 & 0.1660 & 0.0642 & 0.1017 &  & SD & 0.0133 & 0.0190 & 0.0184 & 0.1216 & 0.0269 & 0.0670 \\
 & RMSE & 0.0335 & 0.0769 & 0.1392 & 0.1995 & 0.0719 & 0.3229 &  & RMSE & 0.0156 & 0.0270 & 0.0367 & 0.1219 & 0.0269 & 0.1114 \\
 & 95\%CP & 0.8900 & 0.7340 & 0.1520 & 0.8890 & 0.9090 & 0.3540 &  & 95\%CP & 0.9020 & 0.8540 & 0.5910 & 0.9400 & 0.9440 & 0.7670 \\
 & 90\%CP & 0.8180 & 0.6140 & 0.0960 & 0.8250 & 0.8470 & 0.2010 &  & 90\%CP & 0.8190 & 0.7700 & 0.4640 & 0.8900 & 0.8870 & 0.6330 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0064} & \textbf{0.0203} & \textbf{-0.0472} & \textbf{-0.0404} & \textbf{-0.0122} & \textbf{-0.1202} &  & BIAS & \textbf{-0.0008} & \textbf{0.0020} & \textbf{-0.0045} & \textbf{-0.0006} & \textbf{-0.0010} & \textbf{-0.0127} \\
 & SD & \textbf{0.0298} & 0.0462 & 0.0466 & \textbf{0.1546} & \textbf{0.0635} & 0.1274 &  & SD & \textbf{0.0131} & 0.0193 & 0.0187 & \textbf{0.1210} & \textbf{0.0268} & 0.0720 \\
 & RMSE & \textbf{0.0304} & \textbf{0.0505} & \textbf{0.0663} & \textbf{0.1598} & \textbf{0.0647} & \textbf{0.1752} &  & RMSE & \textbf{0.0132} & \textbf{0.0194} & \textbf{0.0192} & \textbf{0.1210} & \textbf{0.0268} & \textbf{0.0731} \\
 & 95\%CP & \textbf{0.9300} & \textbf{0.9230} & \textbf{0.8080} & \textbf{0.9530} & \textbf{0.9430} & \textbf{0.8900} &  & 95\%CP & \textbf{0.9460} & \textbf{0.9540} & \textbf{0.9470} & \textbf{0.9410} & \textbf{0.9460} & \textbf{0.9500} \\
 & 90\%CP & \textbf{0.8590} & \textbf{0.8560} & \textbf{0.6970} & \textbf{0.9100} & \textbf{0.8890} & \textbf{0.7880} &  & 90\%CP & \textbf{0.9010} & \textbf{0.9010} & \textbf{0.8870} & \textbf{0.8920} & \textbf{0.8890} & \textbf{0.9000} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0078 & 0.0641 & -0.1294 & -0.1099 & -0.0301 & -0.2828 & $N=400$ & BIAS & -0.0025 & 0.0170 & -0.0314 & -0.0150 & -0.0021 & -0.0698 \\
 & SD & 0.0146 & 0.0227 & 0.0234 & 0.0972 & 0.0303 & 0.0539 &  & SD & 0.0065 & 0.0101 & 0.0092 & 0.0594 & 0.0128 & 0.0347 \\
 & RMSE & 0.0166 & 0.0680 & 0.1315 & 0.1468 & 0.0427 & 0.2879 &  & RMSE & 0.0070 & 0.0198 & 0.0328 & 0.0613 & 0.0130 & 0.0779 \\
 & 95\%CP & 0.8750 & 0.1940 & 0.0000 & 0.6970 & 0.8180 & 0.0060 &  & 95\%CP & 0.9320 & 0.5910 & 0.0730 & 0.9330 & 0.9570 & 0.4880 \\
 & 90\%CP & 0.8070 & 0.1220 & 0.0000 & 0.6050 & 0.7350 & 0.0040 &  & 90\%CP & 0.8640 & 0.4750 & 0.0400 & 0.8870 & 0.9110 & 0.3800 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0029} & \textbf{0.0218} & \textbf{-0.0440} & \textbf{-0.0373} & \textbf{-0.0095} & \textbf{-0.1008} &  & BIAS & \textbf{-0.0006} & \textbf{0.0020} & \textbf{-0.0035} & \textbf{-0.0065} & \textbf{-0.0006} & \textbf{-0.0067} \\
 & SD & \textbf{0.0146} & 0.0232 & 0.0238 & \textbf{0.0810} & \textbf{0.0301} & 0.0669 &  & SD & \textit{0.0065} & 0.0102 & 0.0093 & \textbf{0.0585} & \textit{0.0128} & 0.0369 \\
 & RMSE & \textbf{0.0148} & \textbf{0.0318} & \textbf{0.0500} & \textbf{0.0891} & \textbf{0.0316} & \textbf{0.1210} &  & RMSE & \textbf{0.0065} & \textbf{0.0104} & \textbf{0.0099} & \textbf{0.0589} & \textbf{0.0128} & \textbf{0.0375} \\
 & 95\%CP & \textbf{0.9310} & \textbf{0.8370} & \textbf{0.4650} & \textbf{0.9300} & \textbf{0.9410} & \textbf{0.6920} &  & 95\%CP & \textbf{0.9470} & \textbf{0.9390} & \textbf{0.9380} & \textbf{0.9410} & \textbf{0.9560} & \textbf{0.9400} \\
 & 90\%CP & \textbf{0.8640} & \textbf{0.7270} & \textbf{0.3530} & \textbf{0.8670} & \textbf{0.8900} & \textbf{0.5620} &  & 90\%CP & \textbf{0.8910} & \textbf{0.8850} & \textbf{0.8750} & \textbf{0.9020} & 0.9160 & \textbf{0.8900} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0066 & 0.0621 & -0.1278 & -0.1106 & -0.0314 & -0.2743 & $N=1600$ & BIAS & -0.0005 & 0.0158 & -0.0310 & -0.0108 & -0.0020 & -0.0657 \\
 & SD & 0.0072 & 0.0110 & 0.0114 & 0.0669 & 0.0147 & 0.0276 &  & SD & 0.0033 & 0.0049 & 0.0046 & 0.0321 & 0.0067 & 0.0168 \\
 & RMSE & 0.0098 & 0.0630 & 0.1283 & 0.1293 & 0.0346 & 0.2757 &  & RMSE & 0.0033 & 0.0165 & 0.0313 & 0.0339 & 0.0070 & 0.0678 \\
 & 95\%CP & 0.8210 & 0.0000 & 0.0000 & 0.3000 & 0.4310 & 0.0000 &  & 95\%CP & 0.9380 & 0.0990 & 0.0000 & 0.9110 & 0.9330 & 0.0340 \\
 & 90\%CP & 0.7320 & 0.0000 & 0.0000 & 0.2410 & 0.3150 & 0.0000 &  & 90\%CP & 0.8810 & 0.0600 & 0.0000 & 0.8440 & 0.8780 & 0.0140 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0028} & \textbf{0.0193} & \textbf{-0.0416} & \textbf{-0.0381} & \textbf{-0.0103} & \textbf{-0.0927} &  & BIAS & \textbf{-0.0000} & \textbf{0.0013} & \textbf{-0.0029} & \textbf{-0.0022} & \textbf{-0.0001} & \textbf{-0.0058} \\
 & SD & \textit{0.0072} & 0.0112 & 0.0115 & \textbf{0.0442} & \textbf{0.0146} & 0.0343 &  & SD & \textit{0.0033} & 0.0050 & \textit{0.0046} & \textbf{0.0307} & \textit{0.0067} & 0.0178 \\
 & RMSE & \textbf{0.0077} & \textbf{0.0224} & \textbf{0.0432} & \textbf{0.0583} & \textbf{0.0179} & \textbf{0.0989} &  & RMSE & \textit{0.0033} & \textbf{0.0051} & \textbf{0.0054} & \textbf{0.0307} & \textbf{0.0067} & \textbf{0.0187} \\
 & 95\%CP & \textbf{0.9070} & \textbf{0.5850} & \textbf{0.0340} & \textbf{0.8190} & \textbf{0.9000} & \textbf{0.2370} &  & 95\%CP & \textbf{0.9410} & \textbf{0.9300} & \textbf{0.9020} & \textbf{0.9410} & \textbf{0.9400} & \textbf{0.9440} \\
 & 90\%CP & \textbf{0.8520} & \textbf{0.4670} & \textbf{0.0170} & \textbf{0.7310} & \textbf{0.8320} & \textbf{0.1510} &  & 90\%CP & \textit{0.8810} & \textbf{0.8790} & \textbf{0.8350} & \textbf{0.8880} & \textbf{0.8880} & \textbf{0.8830} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}

}

% Results of estimator with Laplace error, UP=30\%, $\theta_0=(0.5,0.2,0.1,1,1,1)$.
\newsavebox{\mytableK}
\savebox{\mytableK}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0126 & 0.0346 & -0.0736 & -0.0342 & -0.0100 & -0.1660 & $N=100$ & BIAS & -0.0092 & 0.0118 & -0.0186 & -0.0019 & 0.0016 & -0.0479 \\
 & SD & 0.0265 & 0.0362 & 0.0310 & 0.1621 & 0.0424 & 0.0775 &  & SD & 0.0119 & 0.0176 & 0.0139 & 0.1420 & 0.0198 & 0.0404 \\
 & RMSE & 0.0294 & 0.0501 & 0.0799 & 0.1656 & 0.0436 & 0.1832 &  & RMSE & 0.0150 & 0.0212 & 0.0232 & 0.1420 & 0.0199 & 0.0626 \\
 & 95\%CP & 0.8930 & 0.8290 & 0.3080 & 0.9440 & 0.9350 & 0.5020 &  & 95\%CP & 0.8810 & 0.8980 & 0.7510 & 0.9580 & 0.9420 & 0.8150 \\
 & 90\%CP & 0.8290 & 0.7330 & 0.1980 & 0.8960 & 0.8910 & 0.3740 &  & 90\%CP & 0.7860 & 0.8150 & 0.6290 & 0.9090 & 0.8980 & 0.7160 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0030} & \textbf{0.0044} & \textbf{-0.0164} & \textbf{-0.0079} & \textbf{-0.0027} & \textbf{-0.0401} &  & BIAS & \textbf{-0.0002} & \textbf{0.0003} & \textbf{-0.0016} & \textbf{-0.0006} & \textbf{0.0005} & \textbf{-0.0043} \\
 & SD & \textbf{0.0262} & 0.0371 & 0.0318 & \textbf{0.1570} & \textbf{0.0422} & 0.0888 &  & SD & \textbf{0.0118} & 0.0177 & 0.0140 & \textbf{0.1419} & \textit{0.0198} & 0.0421 \\
 & RMSE & \textbf{0.0264} & \textbf{0.0373} & \textbf{0.0358} & \textbf{0.1572} & \textbf{0.0423} & \textbf{0.0974} &  & RMSE & \textbf{0.0118} & \textbf{0.0177} & \textbf{0.0141} & \textbf{0.1419} & \textbf{0.0198} & \textbf{0.0423} \\
 & 95\%CP & \textbf{0.9310} & \textbf{0.9450} & \textbf{0.8970} & \textbf{0.9520} & \textbf{0.9460} & \textbf{0.9190} &  & 95\%CP & \textbf{0.9530} & \textbf{0.9460} & \textbf{0.9470} & 0.9600 & \textbf{0.9450} & \textbf{0.9500} \\
 & 90\%CP & \textbf{0.8710} & \textbf{0.8840} & \textbf{0.8420} & 0.9140 & \textbf{0.8960} & \textbf{0.8430} &  & 90\%CP & \textbf{0.9080} & \textbf{0.8870} & \textbf{0.8910} & \textit{0.9090} & \textbf{0.9000} & \textbf{0.9070} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0062 & 0.0365 & -0.0735 & -0.0382 & -0.0109 & -0.1566 & $N=400$ & BIAS & -0.0025 & 0.0093 & -0.0188 & -0.0019 & -0.0007 & -0.0401 \\
 & SD & 0.0134 & 0.0176 & 0.0153 & 0.0877 & 0.0210 & 0.0375 &  & SD & 0.0063 & 0.0088 & 0.0071 & 0.0711 & 0.0097 & 0.0209 \\
 & RMSE & 0.0147 & 0.0405 & 0.0751 & 0.0956 & 0.0237 & 0.1610 &  & RMSE & 0.0067 & 0.0128 & 0.0201 & 0.0711 & 0.0097 & 0.0452 \\
 & 95\%CP & 0.9070 & 0.4540 & 0.0030 & 0.9090 & 0.9120 & 0.0280 &  & 95\%CP & 0.9130 & 0.8210 & 0.2240 & 0.9530 & 0.9480 & 0.5310 \\
 & 90\%CP & 0.8230 & 0.3410 & 0.0000 & 0.8350 & 0.8460 & 0.0130 &  & 90\%CP & 0.8560 & 0.7060 & 0.1460 & 0.9120 & 0.9010 & 0.3940 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0024} & \textbf{0.0070} & \textbf{-0.0153} & \textbf{-0.0082} & \textbf{-0.0024} & \textbf{-0.0347} &  & BIAS & \textbf{-0.0002} & \textbf{0.0003} & \textbf{-0.0011} & \textbf{0.0010} & \textbf{-0.0004} & \textbf{-0.0032} \\
 & SD & \textbf{0.0133} & 0.0180 & 0.0158 & \textbf{0.0799} & \textbf{0.0210} & 0.0429 &  & SD & \textit{0.0063} & 0.0089 & 0.0073 & \textbf{0.0706} & \textit{0.0097} & 0.0217 \\
 & RMSE & \textbf{0.0135} & \textbf{0.0194} & \textbf{0.0220} & \textbf{0.0803} & \textbf{0.0211} & \textbf{0.0552} &  & RMSE & \textbf{0.0063} & \textbf{0.0089} & \textbf{0.0073} & \textbf{0.0706} & \textit{0.0097} & \textbf{0.0219} \\
 & 95\%CP & \textbf{0.9360} & \textbf{0.9260} & \textbf{0.7940} & \textbf{0.9600} & \textbf{0.9420} & \textbf{0.8610} &  & 95\%CP & \textbf{0.9450} & \textbf{0.9510} & \textbf{0.9340} & 0.9560 & \textbf{0.9490} & \textbf{0.9450} \\
 & 90\%CP & \textbf{0.8670} & \textbf{0.8740} & \textbf{0.7020} & \textbf{0.8930} & \textbf{0.8900} & \textbf{0.7780} &  & 90\%CP & \textbf{0.8860} & \textbf{0.9060} & \textbf{0.8810} & 0.9140 & 0.8970 & \textbf{0.8930} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0036 & 0.0363 & -0.0735 & -0.0395 & -0.0106 & -0.1521 & $N=1600$ & BIAS & -0.0005 & 0.0084 & -0.0189 & -0.0048 & -0.0005 & -0.0374 \\
 & SD & 0.0069 & 0.0088 & 0.0071 & 0.0562 & 0.0102 & 0.0186 &  & SD & 0.0031 & 0.0044 & 0.0035 & 0.0376 & 0.0049 & 0.0106 \\
 & RMSE & 0.0078 & 0.0374 & 0.0738 & 0.0687 & 0.0147 & 0.1532 &  & RMSE & 0.0032 & 0.0095 & 0.0192 & 0.0379 & 0.0049 & 0.0389 \\
 & 95\%CP & 0.8840 & 0.0180 & 0.0000 & 0.7490 & 0.8180 & 0.0000 &  & 95\%CP & 0.9450 & 0.5330 & 0.0000 & 0.9310 & 0.9500 & 0.0620 \\
 & 90\%CP & 0.8060 & 0.0080 & 0.0000 & 0.6620 & 0.7230 & 0.0000 &  & 90\%CP & 0.9000 & 0.4110 & 0.0000 & 0.8840 & 0.8960 & 0.0350 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0014} & \textbf{0.0070} & \textbf{-0.0149} & \textbf{-0.0081} & \textbf{-0.0019} & \textbf{-0.0313} &  & BIAS & \textbf{-0.0001} & \textbf{0.0002} & \textbf{-0.0010} & \textbf{-0.0015} & \textbf{0.0002} & \textbf{-0.0023} \\
 & SD & \textit{0.0069} & 0.0090 & 0.0073 & \textbf{0.0396} & \textit{0.0102} & 0.0212 &  & SD & \textit{0.0031} & \textit{0.0045} & \textit{0.0036} & \textbf{0.0364} & \textit{0.0049} & 0.0110 \\
 & RMSE & \textbf{0.0071} & \textbf{0.0114} & \textbf{0.0166} & \textbf{0.0404} & \textbf{0.0104} & \textbf{0.0378} &  & RMSE & \textit{0.0031} & \textbf{0.0045} & \textbf{0.0037} & \textbf{0.0365} & \textit{0.0049} & \textbf{0.0112} \\
 & 95\%CP & \textbf{0.9170} & \textbf{0.8810} & \textbf{0.4920} & \textbf{0.9460} & \textbf{0.9530} & \textbf{0.6900} &  & 95\%CP & \textbf{0.9490} & \textbf{0.9530} & \textbf{0.9350} & \textbf{0.9480} & 0.9560 & \textbf{0.9310} \\
 & 90\%CP & \textbf{0.8510} & \textbf{0.8120} & \textbf{0.3600} & \textbf{0.9050} & \textbf{0.8960} & \textbf{0.5740} &  & 90\%CP & 0.8960 & \textbf{0.8990} & \textbf{0.8780} & \textbf{0.9000} & \textbf{0.8990} & \textbf{0.8800} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}
}

% Results of estimator with Laplace error, UP=60\%, $\theta_0=(0.5,0.2,0.1,1,1,1)$.
\newsavebox{\mytableL}
\savebox{\mytableL}{
\begin{tabular}{ccrrrrrrccrrrrrr}
\hline
 &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} &  &  & \multicolumn{1}{c}{$\rho$} & \multicolumn{1}{c}{$\lambda$} & \multicolumn{1}{c}{$\nu$} & \multicolumn{1}{c}{$\gamma$} & \multicolumn{1}{c}{$\beta$} & \multicolumn{1}{c}{$\sigma^2$} \\ \hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=100$ & BIAS & -0.0139 & 0.0649 & -0.1310 & -0.1187 & -0.0349 & -0.3011 & $N=100$ & BIAS & -0.0080 & 0.0186 & -0.0306 & -0.0068 & -0.0005 & -0.0910 \\
 & SD & 0.0285 & 0.0430 & 0.0451 & 0.1704 & 0.0616 & 0.0874 &  & SD & 0.0132 & 0.0193 & 0.0185 & 0.1181 & 0.0273 & 0.0516 \\
 & RMSE & 0.0317 & 0.0779 & 0.1386 & 0.2076 & 0.0708 & 0.3136 &  & RMSE & 0.0154 & 0.0268 & 0.0357 & 0.1183 & 0.0273 & 0.1046 \\
 & 95\%CP & 0.8980 & 0.7040 & 0.1570 & 0.8810 & 0.9120 & 0.1690 &  & 95\%CP & 0.8920 & 0.8540 & 0.6220 & 0.9510 & 0.9490 & 0.6500 \\
 & 90\%CP & 0.8410 & 0.5940 & 0.0810 & 0.8140 & 0.8380 & 0.1010 &  & 90\%CP & 0.8280 & 0.7600 & 0.5020 & 0.8940 & 0.8850 & 0.5240 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0048} & \textbf{0.0225} & \textbf{-0.0456} & \textbf{-0.0446} & \textbf{-0.0147} & \textbf{-0.1129} &  & BIAS & \textbf{-0.0007} & \textbf{0.0014} & \textbf{-0.0033} & \textbf{-0.0004} & \textbf{-0.0003} & \textbf{-0.0150} \\
 & SD & \textbf{0.0284} & 0.0444 & 0.0462 & \textbf{0.1630} & \textit{0.0615} & 0.1096 &  & SD & \textit{0.0132} & 0.0197 & 0.0188 & \textbf{0.1175} & \textbf{0.0272} & 0.0556 \\
 & RMSE & \textbf{0.0288} & \textbf{0.0498} & \textbf{0.0649} & \textbf{0.1690} & \textbf{0.0633} & \textbf{0.1573} &  & RMSE & \textbf{0.0132} & \textbf{0.0197} & \textbf{0.0191} & \textbf{0.1175} & \textbf{0.0272} & \textbf{0.0576} \\
 & 95\%CP & \textbf{0.9270} & \textbf{0.9240} & \textbf{0.8020} & \textbf{0.9390} & \textbf{0.9540} & \textbf{0.8430} &  & 95\%CP & \textbf{0.9350} & \textbf{0.9550} & \textbf{0.9370} & 0.9520 & \textbf{0.9500} & \textbf{0.9400} \\
 & 90\%CP & \textbf{0.8720} & \textbf{0.8570} & \textbf{0.7170} & \textbf{0.8830} & \textbf{0.8960} & \textbf{0.7080} &  & 90\%CP & \textbf{0.8860} & \textbf{0.9040} & \textbf{0.8890} & \textit{0.8940} & \textbf{0.8920} & \textbf{0.8860} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=400$ & BIAS & -0.0076 & 0.0625 & -0.1286 & -0.1135 & -0.0316 & -0.2796 & $N=400$ & BIAS & -0.0020 & 0.0158 & -0.0305 & -0.0103 & -0.0019 & -0.0701 \\
 & SD & 0.0143 & 0.0227 & 0.0223 & 0.0961 & 0.0296 & 0.0449 &  & SD & 0.0065 & 0.0098 & 0.0092 & 0.0589 & 0.0135 & 0.0266 \\
 & RMSE & 0.0162 & 0.0665 & 0.1305 & 0.1487 & 0.0433 & 0.2832 &  & RMSE & 0.0068 & 0.0186 & 0.0318 & 0.0598 & 0.0136 & 0.0749 \\
 & 95\%CP & 0.8780 & 0.2070 & 0.0000 & 0.6760 & 0.8110 & 0.0000 &  & 95\%CP & 0.9280 & 0.6460 & 0.0810 & 0.9450 & 0.9410 & 0.2910 \\
 & 90\%CP & 0.8110 & 0.1260 & 0.0000 & 0.5880 & 0.7140 & 0.0000 &  & 90\%CP & 0.8600 & 0.5190 & 0.0460 & 0.8970 & 0.8870 & 0.1730 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0027} & \textbf{0.0199} & \textbf{-0.0427} & \textbf{-0.0401} & \textbf{-0.0107} & \textbf{-0.0969} &  & BIAS & \textbf{-0.0001} & \textbf{0.0008} & \textbf{-0.0026} & \textbf{-0.0025} & \textbf{-0.0004} & \textbf{-0.0070} \\
 & SD & \textit{0.0143} & 0.0234 & 0.0229 & \textbf{0.0802} & \textbf{0.0294} & 0.0555 &  & SD & \textit{0.0065} & 0.0099 & 0.0094 & \textbf{0.0581} & \textit{0.0135} & 0.0283 \\
 & RMSE & \textbf{0.0145} & \textbf{0.0307} & \textbf{0.0484} & \textbf{0.0897} & \textbf{0.0313} & \textbf{0.1117} &  & RMSE & \textbf{0.0065} & \textbf{0.0100} & \textbf{0.0097} & \textbf{0.0582} & \textbf{0.0135} & \textbf{0.0292} \\
 & 95\%CP & \textbf{0.9200} & \textbf{0.8450} & \textbf{0.5010} & \textbf{0.9260} & \textbf{0.9380} & \textbf{0.5770} &  & 95\%CP & \textbf{0.9350} & \textbf{0.9560} & \textbf{0.9410} & \textbf{0.9510} & \textit{0.9410} & \textbf{0.9350} \\
 & 90\%CP & \textbf{0.8600} & \textbf{0.7630} & \textbf{0.3880} & \textbf{0.8520} & \textbf{0.8750} & \textbf{0.4560} &  & 90\%CP & \textbf{0.8920} & \textbf{0.8950} & \textbf{0.8760} & \textbf{0.9010} & \textbf{0.8960} & \textbf{0.8890} \\
 \cline{2-8} \cline{10-16} 
\hline
$T=10$ &  & \multicolumn{6}{c}{Before bias correction} & $T=40$ &  & \multicolumn{6}{c}{Before bias correction} \\ \cline{3-8} \cline{11-16} 
$N=1600$ & BIAS & -0.0064 & 0.0622 & -0.1274 & -0.1106 & -0.0322 & -0.2745 & $N=1600$ & BIAS & -0.0005 & 0.0160 & -0.0311 & -0.0097 & -0.0021 & -0.0656 \\
 & SD & 0.0073 & 0.0114 & 0.0121 & 0.0666 & 0.0154 & 0.0220 &  & SD & 0.0032 & 0.0050 & 0.0048 & 0.0302 & 0.0063 & 0.0138 \\
 & RMSE & 0.0097 & 0.0633 & 0.1280 & 0.1291 & 0.0356 & 0.2754 &  & RMSE & 0.0032 & 0.0167 & 0.0315 & 0.0317 & 0.0066 & 0.0670 \\
 & 95\%CP & 0.8030 & 0.0020 & 0.0000 & 0.2920 & 0.4190 & 0.0000 &  & 95\%CP & 0.9440 & 0.1110 & 0.0000 & 0.9280 & 0.9440 & 0.0020 \\
 & 90\%CP & 0.7000 & 0.0000 & 0.0000 & 0.2380 & 0.3070 & 0.0000 &  & 90\%CP & 0.8860 & 0.0580 & 0.0000 & 0.8720 & 0.8880 & 0.0000 \\
 \cline{2-8} \cline{10-16} 
 &  & \multicolumn{6}{c}{After bias correction} &  &  & \multicolumn{6}{c}{After bias correction} \\ \cline{3-8} \cline{11-16} 
 & BIAS & \textbf{-0.0026} & \textbf{0.0194} & \textbf{-0.0412} & \textbf{-0.0367} & \textbf{-0.0110} & \textbf{-0.0931} &  & BIAS & \textbf{-0.0001} & \textbf{0.0015} & \textbf{-0.0030} & \textbf{-0.0009} & \textbf{-0.0001} & \textbf{-0.0058} \\
 & SD & \textbf{0.0072} & 0.0116 & \textbf{0.0119} & \textbf{0.0437} & \textbf{0.0153} & 0.0271 &  & SD & \textit{0.0032} & 0.0050 & 0.0049 & \textbf{0.0291} & \textit{0.0063} & 0.0146 \\
 & RMSE & \textbf{0.0077} & \textbf{0.0226} & \textbf{0.0429} & \textbf{0.0571} & \textbf{0.0188} & \textbf{0.0970} &  & RMSE & \textit{0.0032} & \textbf{0.0053} & \textbf{0.0058} & \textbf{0.0291} & \textbf{0.0063} & \textbf{0.0157} \\
 & 95\%CP & \textbf{0.9000} & \textbf{0.5870} & \textbf{0.0560} & \textbf{0.8210} & \textbf{0.8890} & \textbf{0.0810} &  & 95\%CP & \textbf{0.9470} & \textbf{0.9330} & \textbf{0.8880} & \textbf{0.9470} & \textbf{0.9550} & \textbf{0.9190} \\
 & 90\%CP & \textbf{0.8320} & \textbf{0.4650} & \textbf{0.0330} & \textbf{0.7300} & \textbf{0.8100} & \textbf{0.0510} &  & 90\%CP & \textbf{0.8940} & \textbf{0.8800} & \textbf{0.8020} & \textbf{0.8870} & 0.9130 & \textbf{0.8600} \\
 \cline{2-8} \cline{10-16} 
\hline
\end{tabular}
}

\newsavebox{\mytableAuckV}
\savebox{\mytableAuckV}{
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{} & $d$=0.4km & $d$=0.7km & $d$=1.1km \\
\hline
$\rho \quad (W_tY_t)$ & 0.0725(0.0034)*** & 0.1335(0.0047)*** & 0.1612(0.0053)*** \\
$\lambda \quad (M_tY_{t-1})$ & -0.0697(0.0034)*** & -0.1419(0.0046)*** & -0.1640(0.0053)*** \\
$\nu \quad (Y_{t-1})$ & 0.3867(0.0033)*** & 0.3985(0.0031)*** & 0.3982(0.0031)*** \\
avail30d & -0.0007(0.0001)*** & -0.0006(0.0001)*** & -0.0006(0.0001)*** \\
avgAvail30d1km & -0.0056(0.0004)*** & -0.0052(0.0004)*** & -0.0053(0.0004)*** \\
Listing effect & 0.2994(0.0046)*** & 0.2430(0.0053)*** & 0.2221(0.0059)*** \\
\hline
\end{tabular}
}

\newsavebox{\mytableQueenV}
\savebox{\mytableQueenV}{
\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{} & $d$=0.4km & $d$=0.7km & $d$=1.1km \\
\hline
$\rho \quad (W_tY_t)$ & 0.0674(0.0083)*** & 0.1329(0.0210)*** & 0.1591(0.0333)*** \\
$\lambda \quad (M_tY_{t-1})$ & -0.0661(0.0077)*** & -0.0919(0.0199)*** & -0.0735(0.0301)** \\
$\nu \quad (Y_{t-1})$ & 0.2109(0.0050)*** & 0.2089(0.0049)*** & 0.2082(0.0049)*** \\
avail30d & -0.0003(0.0002)** & -0.0003(0.0002)** & -0.0003(0.0002)** \\
avgAvail30d1km & 0.0011(0.0018) & 0.0008(0.0016) & 0.0015(0.0016) \\
Listing effect & 0.1301(0.0082)*** & 0.1049(0.0184)*** & 0.1207(0.0274)*** \\
\hline
\end{tabular}}

\newsavebox{\mytableNZV}
\savebox{\mytableNZV}{\begin{tabular}{lccc}
\hline
\multicolumn{1}{c}{} & $d$=0.1km & $d$=0.2km & $d$=0.4km \\
\hline
$\rho \quad (W_tY_t)$ & 0.2338(0.0073)*** & 0.4837(0.0138)*** & 0.4812(0.0238)*** \\
$\lambda \quad (M_tY_{t-1})$ & -0.0978(0.0085)*** & -0.2489(0.0207)*** & -0.2740(0.0319)*** \\
$\nu \quad (Y_{t-1})$ & 0.4422(0.0086)*** & 0.4597(0.0071)*** & 0.4597(0.0068)*** \\
avail30d & -0.0013(0.0003)*** & -0.0010(0.0003)*** & -0.0012(0.0003)*** \\
avgAvail30d1km & -0.0105(0.0053)** & -0.0036(0.0038) & -0.0020(0.0034) \\
Listing effect & 0.4586(0.0169)*** & 0.2852(0.0284)*** & 0.2528(0.0420)*** \\
\hline
\end{tabular}
}

\newsavebox{\mytableNYV}
\savebox{\mytableNYV}{
\begin{tabular}{lllllll}
\hline
\multicolumn{1}{c}{} & \begin{tabular}[c]{c@{}c@{}}KNN matirx\\ ($K$=10)\end{tabular} & \begin{tabular}[c]{c@{}c@{}}KNN matirx\\ ($K$=20)\end{tabular} & \begin{tabular}[c]{c@{}c@{}}KNN matirx\\ ($K$=30)\end{tabular} & \begin{tabular}[c]{c@{}c@{}}distance-band\\ matrix ($d$=0.5km)\end{tabular} & \begin{tabular}[c]{c@{}c@{}}distance-band\\ matrix ($d$=1km)\end{tabular} & \begin{tabular}[c]{c@{}c@{}}distance-band\\ matrix ($d$=2km)\end{tabular}
